Cooperative H-infinity Estimation for Large-Scale Interconnected Linear Systems

In this paper, a synthesis method for distributed estimation is presented, which is suitable for dealing with large-scale interconnected linear systems with disturbance. The main feature of the proposed method is that local estimators only estimate a reduced set of state variables and their complexity does not increase with the size of the system. Nevertheless, the local estimators are able to deal with lack of local detectability. Moreover, the estimators guarantee H-infinity-performance of the estimates with respect to model and measurement disturbances.

==> x1.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.52083333333333in,
height=2in,
scale only axis,
xmin=0,
xmax=20,
xlabel={\Large $t$},
ymin=-8,
ymax=10,
ylabel={\Large $x^{(1)}$}
]
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1.41026676859035\\
0.1 -0.598155427209723\\
0.2 -2.08928235673091\\
0.3 -2.97483012223446\\
0.4 -3.21835028430896\\
0.5 -2.83131091923464\\
0.6 -1.86343493520386\\
0.7 -0.410449769165944\\
0.8 1.37160791521981\\
0.9 3.30253549059435\\
1 5.20601360667896\\
1.1 6.90039486002772\\
1.2 8.22121375045287\\
1.3 9.03842617734886\\
1.4 9.27694400517998\\
1.5 8.91083504697243\\
1.6 7.96698188989839\\
1.7 6.51927359762052\\
1.8 4.68162275098005\\
1.9 2.60552619015012\\
2 0.467568488406633\\
2.1 -1.54151800869915\\
2.2 -3.2441071850322\\
2.3 -4.49339515908131\\
2.4 -5.17804807015559\\
2.5 -5.24914376732807\\
2.6 -4.71754761657383\\
2.7 -3.63585127772584\\
2.8 -2.10325677992275\\
2.9 -0.254808494659096\\
3 1.74353976555352\\
3.1 3.70183302052247\\
3.2 5.43719413735724\\
3.3 6.80344519436031\\
3.4 7.67922616590516\\
3.5 7.97444095027572\\
3.6 7.65545517355116\\
3.7 6.74522016052779\\
3.8 5.31752680228357\\
3.9 3.48713711420369\\
4 1.42657229407094\\
4.1 -0.673900536952725\\
4.2 -2.6377663378049\\
4.3 -4.2955215859036\\
4.4 -5.50362694319562\\
4.5 -6.15197586352883\\
4.6 -6.18804276600153\\
4.7 -5.60642296246057\\
4.8 -4.45130297263037\\
4.9 -2.82914984346268\\
5 -0.884909286042977\\
5.1 1.19673211398827\\
5.2 3.22065922361884\\
5.3 5.00019230363323\\
5.4 6.37468479588796\\
5.5 7.22102553134188\\
5.6 7.47009694573425\\
5.7 7.10858680387329\\
5.8 6.1594876255117\\
5.9 4.70118773640833\\
6 2.85583665265106\\
6.1 0.787142965738013\\
6.2 -1.3141411742101\\
6.3 -3.26774193903886\\
6.4 -4.89878821202926\\
6.5 -6.0583243691627\\
6.6 -6.6440973186635\\
6.7 -6.60565938134359\\
6.8 -5.96096144717596\\
6.9 -4.76306439050384\\
7 -3.10906882000094\\
7.1 -1.16238020697195\\
7.2 0.89732461025316\\
7.3 2.89560474289006\\
7.4 4.65723045449414\\
7.5 6.02189182608518\\
7.6 6.86405323744798\\
7.7 7.1032872033911\\
7.8 6.72180693934504\\
7.9 5.7609351171307\\
8 4.30288567568193\\
8.1 2.46678452320793\\
8.2 0.419681126360742\\
8.3 -1.65176339874685\\
8.4 -3.55912873838549\\
8.5 -5.1395115586291\\
8.6 -6.25518879820292\\
8.7 -6.80246104514375\\
8.8 -6.72946023459536\\
8.9 -6.04378177980953\\
9 -4.80647188287249\\
9.1 -3.12684719235239\\
9.2 -1.16249036987537\\
9.3 0.910474570878337\\
9.4 2.90966721714197\\
9.5 4.66262779845574\\
9.6 6.01488836040428\\
9.7 6.83365205597478\\
9.8 7.04332202297329\\
9.9 6.6272413765254\\
10 5.62007095079025\\
10.1 4.10588271120025\\
10.2 2.21481966502127\\
10.3 0.129480736569014\\
10.4 -1.96144093765501\\
10.5 -3.88460984981469\\
10.6 -5.47535594751369\\
10.7 -6.58630585401415\\
10.8 -7.10340430621294\\
10.9 -6.98883606742708\\
11 -6.26100542751441\\
11.1 -4.97048884274068\\
11.2 -3.22612508201488\\
11.3 -1.18777439693444\\
11.4 0.965608371197624\\
11.5 3.04416792633286\\
11.6 4.85949318208492\\
11.7 6.25080767094833\\
11.8 7.09696060870001\\
11.9 7.30673038894255\\
12 6.85726087028785\\
12.1 5.80338047509835\\
12.2 4.24046758160224\\
12.3 2.30946429215667\\
12.4 0.178916702623373\\
12.5 -1.96367924827464\\
12.6 -3.93342151290595\\
12.7 -5.5550235598121\\
12.8 -6.68122277443074\\
12.9 -7.20956610464466\\
13 -7.08934285500989\\
13.1 -6.34071208135056\\
13.2 -5.02827157399037\\
13.3 -3.25893646482717\\
13.4 -1.18360896996277\\
13.5 1.00667757237755\\
13.6 3.11217915276456\\
13.7 4.94457969692307\\
13.8 6.34663762746687\\
13.9 7.19957765200385\\
14 7.41601427308683\\
14.1 6.98853749711431\\
14.2 5.96490870421014\\
14.3 4.42740225699432\\
14.4 2.49980639677455\\
14.5 0.344947155694499\\
14.6 -1.84566173067837\\
14.7 -3.87287697320076\\
14.8 -5.54962764143331\\
14.9 -6.72737520303099\\
15 -7.297201555126\\
15.1 -7.20685799324923\\
15.2 -6.47022215990405\\
15.3 -5.14379917122395\\
15.4 -3.34273504582141\\
15.5 -1.23323540960755\\
15.6 1.00126547344143\\
15.7 3.14480812016951\\
15.8 4.99959124513777\\
15.9 6.41012729668001\\
16 7.24366662983043\\
16.1 7.42580261797831\\
16.2 6.94594372072184\\
16.3 5.85676204082897\\
16.4 4.26940852193142\\
16.5 2.32002750402336\\
16.6 0.177385618501666\\
16.7 -1.97005176716863\\
16.8 -3.92632496772386\\
16.9 -5.51670540418918\\
17 -6.60849708671835\\
17.1 -7.10279860285312\\
17.2 -6.95832165745221\\
17.3 -6.19602888009593\\
17.4 -4.88219356545441\\
17.5 -3.11751169192333\\
17.6 -1.06324508280219\\
17.7 1.08869410927795\\
17.8 3.14084437389209\\
17.9 4.91985330232781\\
18 6.27570911045924\\
18.1 7.08879676567881\\
18.2 7.2832734554556\\
18.3 6.8416565089332\\
18.4 5.80591438581568\\
18.5 4.27312666832412\\
18.6 2.37108223553662\\
18.7 0.259951546204026\\
18.8 -1.87743989712254\\
18.9 -3.85309902856029\\
19 -5.48631632781896\\
19.1 -6.62556995735044\\
19.2 -7.1667299905153\\
19.3 -7.0728451845825\\
19.4 -6.35049758114477\\
19.5 -5.0538804392404\\
19.6 -3.29567030038097\\
19.7 -1.23822906400139\\
19.8 0.932804035132563\\
19.9 3.01917164401261\\
20 4.83281880783095\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 -6.1103758317668\\
0.1 -5.25511718838204\\
0.2 -3.85263281062429\\
0.3 -2.08724259009588\\
0.4 -0.158058198411929\\
0.5 1.73661150444866\\
0.6 3.40950290349507\\
0.7 4.69553046903038\\
0.8 5.46784407083112\\
0.9 5.65440304309171\\
1 5.23623436096542\\
1.1 4.24809534455765\\
1.2 2.77829064762049\\
1.3 0.959605360412354\\
1.4 -1.04317100376113\\
1.5 -3.05214199010437\\
1.6 -4.88810462096969\\
1.7 -6.38875633533025\\
1.8 -7.41809336864262\\
1.9 -7.88046480149587\\
2 -7.72855666418303\\
2.1 -6.97128038151242\\
2.2 -5.67396912380251\\
2.3 -3.95118291686171\\
2.4 -1.95635383794079\\
2.5 0.131359496267099\\
2.6 2.12974450798687\\
2.7 3.86615869537569\\
2.8 5.19063667446493\\
2.9 5.98836871652057\\
3 6.1888489953924\\
3.1 5.77559832844165\\
3.2 4.78983099048865\\
3.3 3.32212310170529\\
3.4 1.50089840286054\\
3.5 -0.512071531603631\\
3.6 -2.53582008407224\\
3.7 -4.38770178188737\\
3.8 -5.89954434873254\\
3.9 -6.93116286010259\\
4 -7.38410911753372\\
4.1 -7.21909383917583\\
4.2 -6.45031334189442\\
4.3 -5.14408926193412\\
4.4 -3.41372198183238\\
4.5 -1.41074091904288\\
4.6 0.687511580816446\\
4.7 2.69688187403648\\
4.8 4.43641402653142\\
4.9 5.74817552910255\\
5 6.51244518310166\\
5.1 6.65845139243877\\
5.2 6.17544976225267\\
5.3 5.10928624797556\\
5.4 3.55996383465061\\
5.5 1.66871076003757\\
5.6 -0.392921205823597\\
5.7 -2.44373966986074\\
5.8 -4.30380948660567\\
5.9 -5.80691127304573\\
6 -6.81783309776998\\
6.1 -7.24263281203471\\
6.2 -7.04286078946089\\
6.3 -6.23619200458424\\
6.4 -4.89246881016692\\
6.5 -3.13231877490744\\
6.6 -1.11370358245266\\
6.7 0.98179339573862\\
6.8 2.96805027555652\\
6.9 4.67231119650108\\
7 5.94070334186886\\
7.1 6.65956525867246\\
7.2 6.76968032389358\\
7.3 6.26390931727891\\
7.4 5.18687914875074\\
7.5 3.6341440798972\\
7.6 1.74476396701812\\
7.7 -0.310833693455103\\
7.8 -2.34660530270606\\
7.9 -4.1816975488302\\
8 -5.65418251426508\\
8.1 -6.63168021712712\\
8.2 -7.02353880575237\\
8.3 -6.79490046744259\\
8.4 -5.96632973880578\\
8.5 -4.61352779098642\\
8.6 -2.85420311786053\\
8.7 -0.845066612286575\\
8.8 1.23492849884229\\
8.9 3.19830800478049\\
9 4.86984895257497\\
9.1 6.09823747208894\\
9.2 6.7736877052543\\
9.3 6.83736224475233\\
9.4 6.28407940796954\\
9.5 5.16211505406909\\
9.6 3.56791730941683\\
9.7 1.64180963462998\\
9.8 -0.442278227462025\\
9.9 -2.49820300665129\\
10 -4.34168569324367\\
10.1 -5.8068059419984\\
10.2 -6.75858084297643\\
10.3 -7.10947414687811\\
10.4 -6.83109491434232\\
10.5 -5.94756039305879\\
10.6 -4.53318147573505\\
10.7 -2.70885118566489\\
10.8 -0.636577467631093\\
10.9 1.49686415004968\\
11 3.50552634120086\\
11.1 5.21245617068337\\
11.2 6.46292962814015\\
11.3 7.14343384176152\\
11.4 7.19230719039688\\
11.5 6.60240119133633\\
11.6 5.42437889383407\\
11.7 3.76181509716548\\
11.8 1.76046256531942\\
11.9 -0.402351614061358\\
12 -2.52812097382422\\
12.1 -4.42592154807811\\
12.2 -5.92837443177089\\
12.3 -6.90302645140231\\
12.4 -7.26525872617178\\
12.5 -6.98247463121211\\
12.6 -6.07956673233419\\
12.7 -4.63342945809124\\
12.8 -2.77187259913386\\
12.9 -0.659000295865799\\
13 1.51633998634032\\
13.1 3.56129579085015\\
13.2 5.29754607646908\\
13.3 6.57069382691625\\
13.4 7.26507817907724\\
13.5 7.31556342371955\\
13.6 6.71855929167026\\
13.7 5.52776619613659\\
13.8 3.8504961226265\\
13.9 1.83325770038636\\
14 -0.345407654135362\\
14.1 -2.49057970027858\\
14.2 -4.41801482007134\\
14.3 -5.96105070573825\\
14.4 -6.98410348565046\\
14.5 -7.39238309365349\\
14.6 -7.14525391193258\\
14.7 -6.26058500517797\\
14.8 -4.81585614415916\\
14.9 -2.93944313476043\\
15 -0.798017694119672\\
15.1 1.41602341388628\\
15.2 3.50543546635314\\
15.3 5.28423021712991\\
15.4 6.58968199539754\\
15.5 7.30337049586232\\
15.6 7.35939706649633\\
15.7 6.75100846070805\\
15.8 5.5386801760392\\
15.9 3.83323319640936\\
16 1.7893179289044\\
16.1 -0.405600219894721\\
16.2 -2.55253867333188\\
16.3 -4.45866225875563\\
16.4 -5.95781896859262\\
16.5 -6.92234569420934\\
16.6 -7.2681224153116\\
16.7 -6.96623873882063\\
16.8 -6.04417381702458\\
16.9 -4.58799060607396\\
17 -2.72800212851583\\
17.1 -0.629489372460223\\
17.2 1.52044542066339\\
17.3 3.53268933432153\\
17.4 5.23208800169941\\
17.5 6.46769856066662\\
17.6 7.12538083880943\\
17.7 7.1479290253721\\
17.8 6.53552395993993\\
17.9 5.34690610700546\\
18 3.68527709590186\\
18.1 1.69687457634584\\
18.2 -0.44475928629407\\
18.3 -2.54920043416156\\
18.4 -4.43227116644078\\
18.5 -5.92907487945096\\
18.6 -6.91149045816589\\
18.7 -7.29056967756747\\
18.8 -7.03141224639936\\
18.9 -6.15228318606057\\
19 -4.72931841873781\\
19.1 -2.88794837925949\\
19.2 -0.794296914651874\\
19.3 1.36539750393798\\
19.4 3.40176452963068\\
19.5 5.13277964155959\\
19.6 6.40103819862364\\
19.7 7.090616298373\\
19.8 7.13940817954884\\
19.9 6.54237656804489\\
20 5.3545340765377\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 -0.000612107410335044\\
0.2 -0.30055127433424\\
0.3 -0.741093132150778\\
0.4 -1.17583573634801\\
0.5 -1.45545719903309\\
0.6 -1.48596261143799\\
0.7 -1.19561925043926\\
0.8 -0.569295623718724\\
0.9 0.304907966665272\\
1 1.34478732052341\\
1.1 2.41611147070993\\
1.2 3.40596205396996\\
1.3 4.16010990676852\\
1.4 4.57254047099776\\
1.5 4.5324853392809\\
1.6 4.07265930189246\\
1.7 3.18057667857789\\
1.8 1.95459376536189\\
1.9 0.446262679262718\\
2 -1.14973885531397\\
2.1 -2.7044847862337\\
2.2 -4.06312881868706\\
2.3 -5.07980314590627\\
2.4 -5.62429352515487\\
2.5 -5.65522999863756\\
2.6 -5.17102970898802\\
2.7 -4.18482000887694\\
2.8 -2.76245849134343\\
2.9 -1.02478408986076\\
3 0.865240598066412\\
3.1 2.69437356279855\\
3.2 4.35007537952855\\
3.3 5.66934954866569\\
3.4 6.51586743986404\\
3.5 6.82482567944631\\
3.6 6.55611859778766\\
3.7 5.73998867801583\\
3.8 4.4404169946969\\
3.9 2.73362235126893\\
4 0.80720435177186\\
4.1 -1.18019723815894\\
4.2 -3.04863226849651\\
4.3 -4.66044801300206\\
4.4 -5.84893691527313\\
4.5 -6.49659605937852\\
4.6 -6.52388576798984\\
4.7 -5.92223178986966\\
4.8 -4.75716810939184\\
4.9 -3.13353391712928\\
5 -1.18672489381315\\
5.1 0.883016795062391\\
5.2 2.90769991407922\\
5.3 4.70990063887313\\
5.4 6.11580784927346\\
5.5 7.00719818221748\\
5.6 7.27516902474574\\
5.7 6.92649470184167\\
5.8 6.02486341220297\\
5.9 4.60892604690572\\
6 2.81020978990229\\
6.1 0.7596982217586\\
6.2 -1.32964958509592\\
6.3 -3.26026021805734\\
6.4 -4.88583073111476\\
6.5 -6.06292720487761\\
6.6 -6.67646017767843\\
6.7 -6.6519327052901\\
6.8 -5.98456996078181\\
6.9 -4.75568209466933\\
7 -3.08279809699478\\
7.1 -1.12027871205196\\
7.2 0.952006854857901\\
7.3 2.94215644974198\\
7.4 4.68285714514915\\
7.5 6.04190744309864\\
7.6 6.88212452265498\\
7.7 7.12636716142315\\
7.8 6.72757767203048\\
7.9 5.71496063925522\\
8 4.20693461787112\\
8.1 2.37240192172277\\
8.2 0.345255599340751\\
8.3 -1.71688243885738\\
8.4 -3.59539899491786\\
8.5 -5.12005341610877\\
8.6 -6.1795331786536\\
8.7 -6.68463703825981\\
8.8 -6.58167128447076\\
8.9 -5.88114203205915\\
9 -4.64489404300852\\
9.1 -2.98707249460149\\
9.2 -1.02067947818214\\
9.3 1.04189768971526\\
9.4 3.0200473814536\\
9.5 4.71947996764384\\
9.6 5.99189809542296\\
9.7 6.74507402214681\\
9.8 6.90024584766762\\
9.9 6.45455830476826\\
10 5.43888281527964\\
10.1 3.94254864848706\\
10.2 2.10458761955087\\
10.3 0.103786680052269\\
10.4 -1.92698473106331\\
10.5 -3.76007509214719\\
10.6 -5.27616059322132\\
10.7 -6.32396270937115\\
10.8 -6.81789227384407\\
10.9 -6.71683167219443\\
11 -5.99337650324345\\
11.1 -4.72709082712683\\
11.2 -3.03508399979686\\
11.3 -1.07038523026636\\
11.4 1.02090242303366\\
11.5 3.0264030927041\\
11.6 4.77045289454562\\
11.7 6.10523624106541\\
11.8 6.88889193059224\\
11.9 7.08300877534501\\
12 6.64020931598894\\
12.1 5.59409360803295\\
12.2 4.03691061716596\\
12.3 2.14522050188514\\
12.4 0.0492231099320752\\
12.5 -2.05868884547811\\
12.6 -3.98981236743773\\
12.7 -5.56276375873087\\
12.8 -6.64613943482831\\
12.9 -7.14994336951117\\
13 -7.00710707976431\\
13.1 -6.21455874808455\\
13.2 -4.86854458722619\\
13.3 -3.09127865366733\\
13.4 -1.03420884659592\\
13.5 1.10973133060197\\
13.6 3.17027108410649\\
13.7 4.99014247198589\\
13.8 6.37590381126549\\
13.9 7.18601363284679\\
14 7.37071814483602\\
14.1 6.92313524671775\\
14.2 5.86755505017234\\
14.3 4.29921464914919\\
14.4 2.34950941877085\\
14.5 0.1643576215097\\
14.6 -2.05645218222944\\
14.7 -4.0677112900368\\
14.8 -5.71354661872522\\
14.9 -6.82762700414747\\
15 -7.36362642032872\\
15.1 -7.25372653121558\\
15.2 -6.49032887295261\\
15.3 -5.15640984922441\\
15.4 -3.33732622929894\\
15.5 -1.21233840944344\\
15.6 1.00625381955853\\
15.7 3.15098629697132\\
15.8 5.03533685964957\\
15.9 6.47638479923538\\
16 7.31126398735062\\
16.1 7.50564431013299\\
16.2 7.03203143590727\\
16.3 5.91732935430212\\
16.4 4.29253276934084\\
16.5 2.28864861370949\\
16.6 0.0915023163232147\\
16.7 -2.12934152244569\\
16.8 -4.16176182663279\\
16.9 -5.77653518857947\\
17 -6.82699616824926\\
17.1 -7.29039635455914\\
17.2 -7.11882809986969\\
17.3 -6.31199752929226\\
17.4 -4.97687289015921\\
17.5 -3.1857661785434\\
17.6 -1.11009415890416\\
17.7 1.06916971642493\\
17.8 3.17248765355617\\
17.9 4.96821333498901\\
18 6.32367520104529\\
18.1 7.11647315676166\\
18.2 7.26785797783698\\
18.3 6.76050411668073\\
18.4 5.68074610639886\\
18.5 4.13773229458922\\
18.6 2.20700917977693\\
18.7 0.11558987821296\\
18.8 -2.01047887640391\\
18.9 -3.97073728822618\\
19 -5.58700465263228\\
19.1 -6.68661218096243\\
19.2 -7.19084414307524\\
19.3 -7.04998795750832\\
19.4 -6.28714775208656\\
19.5 -4.99085694038202\\
19.6 -3.26120933663842\\
19.7 -1.25912421346101\\
19.8 0.908278389726822\\
19.9 2.97401450059976\\
20 4.77061504160308\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 -1.01495940288099\\
0.2 -1.54651015857092\\
0.3 -1.61000306251592\\
0.4 -1.17252475611987\\
0.5 -0.395818574089184\\
0.6 0.659607776446071\\
0.7 1.81248486326095\\
0.8 2.71979143048518\\
0.9 3.38730615661554\\
1 3.62858014720197\\
1.1 3.4939535294237\\
1.2 2.82888854919507\\
1.3 1.77122101222471\\
1.4 0.291864621176833\\
1.5 -1.14536973458045\\
1.6 -2.68451637303654\\
1.7 -3.9571024000882\\
1.8 -5.10122940375559\\
1.9 -5.63016468419275\\
2 -5.7339449201658\\
2.1 -5.30723221132623\\
2.2 -4.35632393670274\\
2.3 -2.9137425966315\\
2.4 -1.25922807104443\\
2.5 0.479582561732583\\
2.6 2.25178788574336\\
2.7 3.87688465220391\\
2.8 5.1587917895207\\
2.9 5.93648476455039\\
3 6.01913767654285\\
3.1 5.7103384737061\\
3.2 4.82372026140465\\
3.3 3.42667730708098\\
3.4 1.73896854084595\\
3.5 -0.165101332506426\\
3.6 -2.053457933053\\
3.7 -3.8082411718918\\
3.8 -5.37624133393244\\
3.9 -6.37289460471196\\
4 -6.86480883836335\\
4.1 -6.75790242560653\\
4.2 -6.16592874663225\\
4.3 -4.97187014231087\\
4.4 -3.31544906841226\\
4.5 -1.30906713717494\\
4.6 0.81941619485979\\
4.7 2.82186773462972\\
4.8 4.555354375324\\
4.9 5.89902018381908\\
5 6.61500084240011\\
5.1 6.78087069764114\\
5.2 6.33931043236098\\
5.3 5.27618552903859\\
5.4 3.75241403559402\\
5.5 1.78455225227099\\
5.6 -0.255463059963231\\
5.7 -2.17564317077576\\
5.8 -4.04756625971809\\
5.9 -5.55371431169482\\
6 -6.67278947715642\\
6.1 -7.10881253481248\\
6.2 -6.88341242639603\\
6.3 -6.1391035281476\\
6.4 -4.86300815009508\\
6.5 -3.12923095943101\\
6.6 -1.05865081024987\\
6.7 1.12376484581984\\
6.8 3.12852055522502\\
6.9 4.82084497346846\\
7 6.05810800718168\\
7.1 6.73014144620185\\
7.2 6.76983591209137\\
7.3 6.23085574914967\\
7.4 5.20586336787679\\
7.5 3.65899710447621\\
7.6 1.77209417447884\\
7.7 -0.364312634437723\\
7.8 -2.49803243656508\\
7.9 -4.32331328473291\\
8 -5.65373620194921\\
8.1 -6.58048646206204\\
8.2 -7.00165905431867\\
8.3 -6.68939337406664\\
8.4 -5.77395326472108\\
8.5 -4.42777705318852\\
8.6 -2.7092841139958\\
8.7 -0.725080509147671\\
8.8 1.3151846303786\\
8.9 3.23611275166803\\
9 4.85256637783271\\
9.1 6.14865667167089\\
9.2 6.77348966921938\\
9.3 6.80092165424161\\
9.4 6.15827294511968\\
9.5 4.97208558593837\\
9.6 3.4080087461453\\
9.7 1.50046602094906\\
9.8 -0.507746243675868\\
9.9 -2.50263833115017\\
10 -4.28113073706681\\
10.1 -5.66153722911962\\
10.2 -6.48987010539078\\
10.3 -6.89057405136415\\
10.4 -6.52767981599794\\
10.5 -5.73002061806067\\
10.6 -4.3731999078641\\
10.7 -2.65504241847222\\
10.8 -0.713197537041577\\
10.9 1.40948483618128\\
11 3.35734304913447\\
11.1 4.990522763531\\
11.2 6.16995773015885\\
11.3 6.89455664702984\\
11.4 6.92091232307415\\
11.5 6.34006722688871\\
11.6 5.2182557208793\\
11.7 3.55578183445463\\
11.8 1.67803928956724\\
11.9 -0.447991694952314\\
12 -2.55613608017704\\
12.1 -4.44249359868022\\
12.2 -5.81034931599288\\
12.3 -6.78692329536344\\
12.4 -7.14349608070674\\
12.5 -6.86285631993115\\
12.6 -5.94215651483148\\
12.7 -4.52250608020435\\
12.8 -2.72381187406653\\
12.9 -0.610747931923596\\
13 1.60995864795129\\
13.1 3.60387294025769\\
13.2 5.26754468818036\\
13.3 6.48362237199115\\
13.4 7.08984513409547\\
13.5 7.13299053507418\\
13.6 6.62905567351841\\
13.7 5.43407294962261\\
13.8 3.69586291592668\\
13.9 1.70171706774151\\
14 -0.41103278078765\\
14.1 -2.5363754936781\\
14.2 -4.43151927550495\\
14.3 -5.9602468240593\\
14.4 -7.05154454421714\\
14.5 -7.50135171170007\\
14.6 -7.12890238532645\\
14.7 -6.19582591579173\\
14.8 -4.64627932072735\\
14.9 -2.85785443593168\\
15 -0.752770323653105\\
15.1 1.47497525546412\\
15.2 3.52254008988171\\
15.3 5.36568419137279\\
15.4 6.67528753034248\\
15.5 7.31425520534374\\
15.6 7.39972152757423\\
15.7 6.84245436127954\\
15.8 5.62651555746205\\
15.9 3.79456521903305\\
16 1.75355461092164\\
16.1 -0.47759406727099\\
16.2 -2.71741266694275\\
16.3 -4.61288125185955\\
16.4 -6.14187096375251\\
16.5 -7.09988560183945\\
16.6 -7.51243115473378\\
16.7 -7.20998154167776\\
16.8 -6.10400556774665\\
16.9 -4.44043539403859\\
17 -2.61236149147339\\
17.1 -0.533337290728954\\
17.2 1.64123541961354\\
17.3 3.55172656781074\\
17.4 5.29593709791969\\
17.5 6.52982566839373\\
17.6 7.19476399377444\\
17.7 7.26576151323655\\
17.8 6.5430754772247\\
17.9 5.32411616246074\\
18 3.62415605850751\\
18.1 1.57272363181173\\
18.2 -0.633278158740239\\
18.3 -2.64702040872756\\
18.4 -4.37928729163214\\
18.5 -5.92270917504789\\
18.6 -6.75954295987228\\
18.7 -7.19165653836695\\
18.8 -6.95111783698208\\
18.9 -6.08222567062469\\
19 -4.57828253679814\\
19.1 -2.72923516310819\\
19.2 -0.622457393933069\\
19.3 1.5034445907939\\
19.4 3.42466138618167\\
19.5 5.08700342859475\\
19.6 6.27252222938673\\
19.7 7.13268074144417\\
19.8 7.11708336607721\\
19.9 6.5188332390867\\
20 5.32878059850709\\
};
\end{axis}
\end{tikzpicture}%

==> x2.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.52083333333333in,
height=2in,
scale only axis,
xmin=0,
xmax=20,
xlabel={\Large $t$},
ymin=-1000,
ymax=200,
ylabel={\Large $x^{(2)}$}
]
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.34078421222469\\
0.1 6.91443372613015\\
0.2 6.71310375567163\\
0.3 6.67286736596762\\
0.4 6.74638437027639\\
0.5 6.91540830017185\\
0.6 7.16669003764262\\
0.7 7.50690452188242\\
0.8 7.96472069080019\\
0.9 8.58221425357604\\
1 9.39684740489246\\
1.1 10.4410296157945\\
1.2 11.73814400814\\
1.3 13.2908005588699\\
1.4 15.0879540359816\\
1.5 17.0897119219729\\
1.6 19.2175132339469\\
1.7 21.3823839512324\\
1.8 23.501467933933\\
1.9 25.4641872263075\\
2 27.1333367061629\\
2.1 28.3836762526026\\
2.2 29.1008932110262\\
2.3 29.1863812744025\\
2.4 28.562072991263\\
2.5 27.175522988944\\
2.6 25.0107439014271\\
2.7 22.07126790101\\
2.8 18.3843103553402\\
2.9 14.004125715287\\
3 8.99405878398178\\
3.1 3.42628171214604\\
3.2 -2.62047027696888\\
3.3 -9.06494975602071\\
3.4 -15.8408887262956\\
3.5 -22.8802389399753\\
3.6 -30.1332258007798\\
3.7 -37.5945194963517\\
3.8 -45.2729612703488\\
3.9 -53.1808206782937\\
4 -61.3359631753085\\
4.1 -69.7711789325037\\
4.2 -78.5278719255195\\
4.3 -87.6329404567994\\
4.4 -97.090181612176\\
4.5 -106.880673331279\\
4.6 -116.973744904411\\
4.7 -127.31601810728\\
4.8 -137.831897311917\\
4.9 -148.427232679155\\
5 -158.98346575886\\
5.1 -169.383205723687\\
5.2 -179.510249561567\\
5.3 -189.231188963465\\
5.4 -198.424803302279\\
5.5 -206.995805998593\\
5.6 -214.876603499822\\
5.7 -222.035320431118\\
5.8 -228.463103177707\\
5.9 -234.171164097693\\
6 -239.195532871572\\
6.1 -243.596439437182\\
6.2 -247.441733153694\\
6.3 -250.814523372009\\
6.4 -253.814640310437\\
6.5 -256.518819208363\\
6.6 -258.97246846719\\
6.7 -261.225703235985\\
6.8 -263.311447298788\\
6.9 -265.238459308931\\
7 -266.993798222109\\
7.1 -268.547877764913\\
7.2 -269.877845780137\\
7.3 -270.944355576414\\
7.4 -271.699697454317\\
7.5 -272.125364355136\\
7.6 -272.23159963729\\
7.7 -272.025949949368\\
7.8 -271.55419963511\\
7.9 -270.893331864849\\
8 -270.125087382602\\
8.1 -269.358237772441\\
8.2 -268.715963203148\\
8.3 -268.334495313224\\
8.4 -268.334863079668\\
8.5 -268.823905973069\\
8.6 -269.910712486168\\
8.7 -271.659203677754\\
8.8 -274.105205027482\\
8.9 -277.28499962915\\
9 -281.206352376874\\
9.1 -285.840645199229\\
9.2 -291.129742031645\\
9.3 -297.000399534697\\
9.4 -303.375659451885\\
9.5 -310.177754790432\\
9.6 -317.327150389554\\
9.7 -324.756579721721\\
9.8 -332.405842556017\\
9.9 -340.241723583772\\
10 -348.253153088034\\
10.1 -356.429492163599\\
10.2 -364.798733693751\\
10.3 -373.399956671933\\
10.4 -382.266725694499\\
10.5 -391.435625093237\\
10.6 -400.934473739424\\
10.7 -410.762506480789\\
10.8 -420.901754366079\\
10.9 -431.327645889822\\
11 -441.982114441223\\
11.1 -452.78332431004\\
11.2 -463.634008875606\\
11.3 -474.415617417135\\
11.4 -484.989952816221\\
11.5 -495.216287696286\\
11.6 -504.976078455729\\
11.7 -514.182229354825\\
11.8 -522.738318151853\\
11.9 -530.568593907765\\
12 -537.637948539102\\
12.1 -543.935369492239\\
12.2 -549.491062296538\\
12.3 -554.36155211858\\
12.4 -558.606437308366\\
12.5 -562.30592730379\\
12.6 -565.556232108118\\
12.7 -568.433012339167\\
12.8 -571.007603293058\\
12.9 -573.355315951323\\
13 -575.523280896071\\
13.1 -577.528342875615\\
13.2 -579.374385666789\\
13.3 -581.045234435529\\
13.4 -582.519734273443\\
13.5 -583.766123326267\\
13.6 -584.747159804736\\
13.7 -585.425307426752\\
13.8 -585.768400765973\\
13.9 -585.780039948742\\
14 -585.485365778504\\
14.1 -584.925722733767\\
14.2 -584.171121988193\\
14.3 -583.315240120143\\
14.4 -582.473379968256\\
14.5 -581.771409245503\\
14.6 -581.345905947082\\
14.7 -581.326076916611\\
14.8 -581.819336023504\\
14.9 -582.931818684946\\
15 -584.749061018969\\
15.1 -587.312110331457\\
15.2 -590.643650674386\\
15.3 -594.744267383689\\
15.4 -599.573218971473\\
15.5 -605.07642062879\\
15.6 -611.179690421247\\
15.7 -617.786326358003\\
15.8 -624.806918558073\\
15.9 -632.162934157554\\
16 -639.793139805764\\
16.1 -647.649668387688\\
16.2 -655.700133333986\\
16.3 -663.930132765252\\
16.4 -672.333287984711\\
16.5 -680.926052388745\\
16.6 -689.746659917148\\
16.7 -698.818924201621\\
16.8 -708.174804541039\\
16.9 -717.850590634268\\
17 -727.852349800537\\
17.1 -738.168271455902\\
17.2 -748.759206369304\\
17.3 -759.577964162837\\
17.4 -770.553712484276\\
17.5 -781.580323559482\\
17.6 -792.529366015796\\
17.7 -803.264686649717\\
17.8 -813.659285386981\\
17.9 -823.590413609642\\
18 -832.943990063991\\
18.1 -841.634172679115\\
18.2 -849.612022947605\\
18.3 -856.846656307915\\
18.4 -863.330774403518\\
18.5 -869.089017555881\\
18.6 -874.163067119099\\
18.7 -878.62146168218\\
18.8 -882.546721283732\\
18.9 -886.011218199424\\
19 -889.105706695533\\
19.1 -891.91668689576\\
19.2 -894.50676448927\\
19.3 -896.925549425279\\
19.4 -899.186768260994\\
19.5 -901.293858778167\\
19.6 -903.247885673444\\
19.7 -905.025117742328\\
19.8 -906.588746078902\\
19.9 -907.895908857751\\
20 -908.916457560966\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 -9.33134954902366\\
0.1 -7.71410456525225\\
0.2 -6.08993884187899\\
0.3 -4.96702982330917\\
0.4 -3.77370356248451\\
0.5 -2.79319062130829\\
0.6 -1.93494886727158\\
0.7 -1.16018787140395\\
0.8 -0.288583470508061\\
0.9 0.622851410910804\\
1 1.48351830507716\\
1.1 2.31816582674432\\
1.2 3.04782690695733\\
1.3 3.5442573629389\\
1.4 3.93451878002084\\
1.5 3.82342017923416\\
1.6 3.15181456587081\\
1.7 2.07233737531119\\
1.8 0.813792980251292\\
1.9 -1.21231416888524\\
2 -3.83871471355914\\
2.1 -6.97808914216979\\
2.2 -10.585647535951\\
2.3 -14.5736766186045\\
2.4 -18.8803794020271\\
2.5 -23.3756996889217\\
2.6 -27.8099672994581\\
2.7 -32.3900478800607\\
2.8 -36.7566726286828\\
2.9 -40.9986494975319\\
3 -45.044793446418\\
3.1 -48.9021297452396\\
3.2 -52.4469022480797\\
3.3 -55.6721628449172\\
3.4 -58.7244323585851\\
3.5 -61.1964699775957\\
3.6 -63.5890154820004\\
3.7 -65.9993741171117\\
3.8 -68.332990282908\\
3.9 -70.5090658862239\\
4 -72.5360468396629\\
4.1 -74.6047203105162\\
4.2 -76.6923048131077\\
4.3 -78.6180934918616\\
4.4 -80.2729985420372\\
4.5 -81.5560040093544\\
4.6 -82.630385449306\\
4.7 -83.200792051421\\
4.8 -83.4388274283581\\
4.9 -83.0939646146923\\
5 -82.1621433070233\\
5.1 -80.824369666312\\
5.2 -78.9787243215312\\
5.3 -76.3340539473705\\
5.4 -73.2763172030422\\
5.5 -69.7023726684381\\
5.6 -65.9665694850537\\
5.7 -62.0866696150746\\
5.8 -58.1522348536311\\
5.9 -54.1340223805813\\
6 -50.2567386811925\\
6.1 -46.5429182446372\\
6.2 -42.9705711711065\\
6.3 -39.8129780288683\\
6.4 -37.1732675278415\\
6.5 -34.619900918313\\
6.6 -32.1693248060461\\
6.7 -30.1654381517519\\
6.8 -28.2142930141244\\
6.9 -26.5155432312456\\
7 -24.6976432039344\\
7.1 -23.0106008718739\\
7.2 -21.4707009491318\\
7.3 -19.7730165684187\\
7.4 -18.0062759289424\\
7.5 -16.5279525774176\\
7.6 -15.3377029930095\\
7.7 -14.1021889823051\\
7.8 -13.6021406566082\\
7.9 -13.3569409979946\\
8 -13.6421807061221\\
8.1 -14.469689737621\\
8.2 -15.9303980806567\\
8.3 -18.0986906595454\\
8.4 -20.6006803197286\\
8.5 -23.6316170794\\
8.6 -27.235838853828\\
8.7 -30.7352211959065\\
8.8 -34.5712922068884\\
8.9 -38.6655319240318\\
9 -42.8780270887719\\
9.1 -46.9422745513391\\
9.2 -50.7990772612518\\
9.3 -54.3898694230218\\
9.4 -57.7914750341304\\
9.5 -60.9077069628899\\
9.6 -63.7045920204493\\
9.7 -66.2845729719231\\
9.8 -68.4414359636278\\
9.9 -70.6351217217433\\
10 -72.5516652294578\\
10.1 -74.2331173992749\\
10.2 -76.1720894301859\\
10.3 -77.9264310749783\\
10.4 -79.7466353077913\\
10.5 -81.4565057588104\\
10.6 -83.1606730218539\\
10.7 -84.370446858162\\
10.8 -85.4908937374856\\
10.9 -86.2984788649222\\
11 -86.6785510206669\\
11.1 -86.59059421313\\
11.2 -86.0538864583304\\
11.3 -84.8495901220576\\
11.4 -82.9438584342518\\
11.5 -80.3626570516582\\
11.6 -77.4636128796519\\
11.7 -74.3572035177717\\
11.8 -70.4985667361012\\
11.9 -66.5312617230073\\
12 -62.263083605336\\
12.1 -57.993514760393\\
12.2 -53.8970703948799\\
12.3 -50.0242803621778\\
12.4 -46.1572054435001\\
12.5 -42.7855491773593\\
12.6 -39.6972085171683\\
12.7 -36.7490192023209\\
12.8 -34.1455183725007\\
12.9 -31.9871635383125\\
13 -29.8900160488824\\
13.1 -27.9396602374739\\
13.2 -26.0920813423063\\
13.3 -24.2588977219286\\
13.4 -22.6426278572863\\
13.5 -20.964938098543\\
13.6 -19.4352180403026\\
13.7 -17.7780727742545\\
13.8 -16.2212376200748\\
13.9 -15.0173332624681\\
14 -14.0496744973875\\
14.1 -13.4248604192962\\
14.2 -13.2727471969712\\
14.3 -13.626847918957\\
14.4 -14.6243817560173\\
14.5 -16.1478678598811\\
14.6 -18.4271878933733\\
14.7 -21.0865974149268\\
14.8 -24.1741638388948\\
14.9 -27.8239946733337\\
15 -31.7785543173793\\
15.1 -35.7526548028743\\
15.2 -40.0402958254943\\
15.3 -44.2774870859448\\
15.4 -48.343534543293\\
15.5 -52.3744752968316\\
15.6 -56.0295427073075\\
15.7 -59.2989509636153\\
15.8 -62.3283865770547\\
15.9 -65.0767706249796\\
16 -67.7337951856472\\
16.1 -70.1108246512003\\
16.2 -72.3993687598641\\
16.3 -74.4528275855207\\
16.4 -76.2876683861937\\
16.5 -78.1066871721886\\
16.6 -79.975308609867\\
16.7 -81.458363286837\\
16.8 -83.1686599969903\\
16.9 -84.6929591327098\\
17 -86.040894177014\\
17.1 -87.1138091285549\\
17.2 -87.7795750694386\\
17.3 -88.3438134623815\\
17.4 -88.349322854611\\
17.5 -87.8303543700617\\
17.6 -86.5300682535768\\
17.7 -84.6877113268056\\
17.8 -82.2815559732739\\
17.9 -79.3476409376313\\
18 -75.8571117239376\\
18.1 -72.1551566369206\\
18.2 -68.3210799808853\\
18.3 -64.2820848173894\\
18.4 -60.2170773985807\\
18.5 -56.2405315729067\\
18.6 -52.2818124039275\\
18.7 -48.719453364058\\
18.8 -45.3098553266074\\
18.9 -42.0452694692147\\
19 -39.3516896385345\\
19.1 -36.8631136708651\\
19.2 -34.6920156721322\\
19.3 -32.7455327466593\\
19.4 -30.7016915323997\\
19.5 -28.9775981864982\\
19.6 -27.381687834092\\
19.7 -25.8257430636654\\
19.8 -24.271481580887\\
19.9 -22.6770366458211\\
20 -21.2796651830945\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.60326300095945\\
0.1 4.63771027544997\\
0.2 3.65256276478974\\
0.3 2.66269113557899\\
0.4 1.67852727960912\\
0.5 0.706614155234748\\
0.6 -0.248510442190662\\
0.7 -1.18290422172118\\
0.8 -2.09354977789726\\
0.9 -2.9796801798533\\
1 -3.84071395513887\\
1.1 -4.67599642653087\\
1.2 -5.48553739323113\\
1.3 -6.26971227551187\\
1.4 -7.02910966325068\\
1.5 -7.76347490893413\\
1.6 -8.47274556618321\\
1.7 -9.1564923432752\\
1.8 -9.81520848486652\\
1.9 -10.4498262557182\\
2 -11.0618606909934\\
2.1 -11.6524851727955\\
2.2 -12.222281849465\\
2.3 -12.7715843239338\\
2.4 -13.3005088928697\\
2.5 -13.8088104167697\\
2.6 -14.2975670962079\\
2.7 -14.7682569919963\\
2.8 -15.222175660858\\
2.9 -15.6602055748912\\
3 -16.0825358627565\\
3.1 -16.4895259949365\\
3.2 -16.8822597565041\\
3.3 -17.2613729647734\\
3.4 -17.6261884275149\\
3.5 -17.9764764073314\\
3.6 -18.3125277711169\\
3.7 -18.6348135158881\\
3.8 -18.944025926814\\
3.9 -19.2414584061966\\
4 -19.5286994336934\\
4.1 -19.8054516333897\\
4.2 -20.0718525562149\\
4.3 -20.3284944118763\\
4.4 -20.5762288672132\\
4.5 -20.8158219551367\\
4.6 -21.0476699313556\\
4.7 -21.2726000290929\\
4.8 -21.4902422123667\\
4.9 -21.6999553133525\\
5 -21.9010985587644\\
5.1 -22.093040419959\\
5.2 -22.2763610936379\\
5.3 -22.4517398800711\\
5.4 -22.62037846871\\
5.5 -22.7829891214628\\
5.6 -22.9402313094841\\
5.7 -23.0913565278157\\
5.8 -23.2355433817218\\
5.9 -23.3728090687934\\
6 -23.5033904693561\\
6.1 -23.6282058361069\\
6.2 -23.7473813190229\\
6.3 -23.8609590923208\\
6.4 -23.9694983932981\\
6.5 -24.0728480008365\\
6.6 -24.1708237550912\\
6.7 -24.2631062404222\\
6.8 -24.3499622246897\\
6.9 -24.432570725977\\
7 -24.5105178227471\\
7.1 -24.5837120488543\\
7.2 -24.6534137385123\\
7.3 -24.7203022151796\\
7.4 -24.7842378668825\\
7.5 -24.8450559628786\\
7.6 -24.9028468433295\\
7.7 -24.9580271408546\\
7.8 -25.0112082071127\\
7.9 -25.0621386311698\\
8 -25.1103152517339\\
8.1 -25.1559512231117\\
8.2 -25.199888104501\\
8.3 -25.2420878662352\\
8.4 -25.2825161884562\\
8.5 -25.3207459219882\\
8.6 -25.3575685491066\\
8.7 -25.3930946534901\\
8.8 -25.4274555817308\\
8.9 -25.4602281674454\\
9 -25.4914540823763\\
9.1 -25.5206283821832\\
9.2 -25.547736759836\\
9.3 -25.5731571299901\\
9.4 -25.5970169117951\\
9.5 -25.6190275599501\\
9.6 -25.6382378471197\\
9.7 -25.6541227728388\\
9.8 -25.6671564555697\\
9.9 -25.6773323919237\\
10 -25.6848095234396\\
10.1 -25.6899013509316\\
10.2 -25.6936433129098\\
10.3 -25.6966706015003\\
10.4 -25.6982372274163\\
10.5 -25.6985323384519\\
10.6 -25.6987179716878\\
10.7 -25.7001676646817\\
10.8 -25.703121811398\\
10.9 -25.7071586247102\\
11 -25.7134454917271\\
11.1 -25.722606132941\\
11.2 -25.734073042826\\
11.3 -25.7473897841106\\
11.4 -25.7623369160927\\
11.5 -25.7782127902325\\
11.6 -25.7945058658347\\
11.7 -25.8107996796067\\
11.8 -25.8263992249369\\
11.9 -25.8409380345333\\
12 -25.855755933596\\
12.1 -25.871113121097\\
12.2 -25.8864683612753\\
12.3 -25.9013798976084\\
12.4 -25.9152310536055\\
12.5 -25.9280832467691\\
12.6 -25.9400277187045\\
12.7 -25.9520132249029\\
12.8 -25.9643833657592\\
12.9 -25.9776891883402\\
13 -25.9919019039086\\
13.1 -26.0073898340564\\
13.2 -26.0252498749735\\
13.3 -26.0456570250402\\
13.4 -26.0681243299573\\
13.5 -26.0918673689809\\
13.6 -26.1171191724235\\
13.7 -26.1439724341283\\
13.8 -26.1726659471869\\
13.9 -26.2023629125013\\
14 -26.2326466020004\\
14.1 -26.263596902165\\
14.2 -26.2933528246207\\
14.3 -26.3205271148562\\
14.4 -26.3445518311006\\
14.5 -26.3662855357698\\
14.6 -26.3867770346355\\
14.7 -26.407086527581\\
14.8 -26.4276027982428\\
14.9 -26.4484961742021\\
15 -26.4700048724903\\
15.1 -26.4918484913742\\
15.2 -26.5141603940842\\
15.3 -26.5371063310511\\
15.4 -26.5597195472609\\
15.5 -26.5815453421631\\
15.6 -26.6020432514121\\
15.7 -26.6207704762242\\
15.8 -26.6392740586932\\
15.9 -26.6581894282488\\
16 -26.6780973248188\\
16.1 -26.7002302177655\\
16.2 -26.7253223757627\\
16.3 -26.7536405531431\\
16.4 -26.784147597617\\
16.5 -26.8152671904443\\
16.6 -26.8464873162972\\
16.7 -26.8773090065769\\
16.8 -26.9076047357685\\
16.9 -26.9364412820284\\
17 -26.9637598314717\\
17.1 -26.9897788904795\\
17.2 -27.0145863365084\\
17.3 -27.0389213698112\\
17.4 -27.0639418085796\\
17.5 -27.0898648369387\\
17.6 -27.1157391242017\\
17.7 -27.1419551346728\\
17.8 -27.1690643534581\\
17.9 -27.198086133068\\
18 -27.2282688573555\\
18.1 -27.2590623272478\\
18.2 -27.2894379987085\\
18.3 -27.3191757979278\\
18.4 -27.3473155726867\\
18.5 -27.373024610055\\
18.6 -27.3948936344063\\
18.7 -27.4132253009471\\
18.8 -27.4282792688695\\
18.9 -27.4412878343684\\
19 -27.4528529592074\\
19.1 -27.4633986165173\\
19.2 -27.4725104864272\\
19.3 -27.4803851625158\\
19.4 -27.487917881677\\
19.5 -27.4950775412633\\
19.6 -27.5011640823176\\
19.7 -27.5055134593527\\
19.8 -27.5079985825674\\
19.9 -27.5084474728915\\
20 -27.5072848145799\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 2.16242937353859\\
0.2 3.23616503654397\\
0.3 4.42852400514134\\
0.4 5.0607325363414\\
0.5 6.02207847449357\\
0.6 6.93226132636854\\
0.7 8.09067105492602\\
0.8 8.72849330247151\\
0.9 9.94447498717677\\
1 12.0247244540363\\
1.1 14.1449343002772\\
1.2 14.9956380245352\\
1.3 17.1117732723049\\
1.4 18.8418345248385\\
1.5 22.0533871880126\\
1.6 24.5060483385373\\
1.7 27.1456832458026\\
1.8 30.0220166016806\\
1.9 31.8186486862346\\
2 34.1067083711719\\
2.1 35.5414557479421\\
2.2 36.9621447712173\\
2.3 36.9030500356931\\
2.4 37.4551332846819\\
2.5 35.8581177170258\\
2.6 34.0326517715744\\
2.7 31.1998237928745\\
2.8 27.5737521263412\\
2.9 23.4405336484462\\
3 18.9270814938323\\
3.1 13.9778710454178\\
3.2 7.9768510741144\\
3.3 1.81297102883713\\
3.4 -4.37961618387908\\
3.5 -11.6802125258426\\
3.6 -18.4833735494506\\
3.7 -25.7111342818991\\
3.8 -32.9513591460823\\
3.9 -41.4891109797409\\
4 -49.1751015050914\\
4.1 -57.3032424155261\\
4.2 -66.2870121029962\\
4.3 -75.4627616415459\\
4.4 -84.3106236954472\\
4.5 -94.0269182489377\\
4.6 -104.298622178045\\
4.7 -114.534150184189\\
4.8 -125.342765072053\\
4.9 -134.615637776415\\
5 -146.563517460335\\
5.1 -156.549363387605\\
5.2 -166.966004811048\\
5.3 -176.375769668677\\
5.4 -186.191938802055\\
5.5 -194.387965207023\\
5.6 -202.028834217624\\
5.7 -208.555536237172\\
5.8 -215.787005232566\\
5.9 -221.779469376088\\
6 -225.864898757931\\
6.1 -230.802900468574\\
6.2 -234.575160593545\\
6.3 -238.32105420299\\
6.4 -240.982981191261\\
6.5 -243.1938376653\\
6.6 -246.621081576435\\
6.7 -249.221322753174\\
6.8 -250.668558880734\\
6.9 -253.062979336821\\
7 -255.136025464646\\
7.1 -256.456383680519\\
7.2 -257.881039887776\\
7.3 -258.874735516092\\
7.4 -259.622392126054\\
7.5 -260.255544972388\\
7.6 -260.482735232025\\
7.7 -260.597197580996\\
7.8 -259.772497030651\\
7.9 -259.368485869218\\
8 -258.701088393785\\
8.1 -258.426129528989\\
8.2 -256.844407756586\\
8.3 -257.751031226197\\
8.4 -257.006441354201\\
8.5 -258.173188356767\\
8.6 -259.146274561685\\
8.7 -261.13228790397\\
8.8 -263.293089323632\\
8.9 -266.483043105834\\
9 -270.801330698586\\
9.1 -275.492787739559\\
9.2 -281.594326948896\\
9.3 -286.390422724065\\
9.4 -293.165491855531\\
9.5 -300.325053956324\\
9.6 -308.076662617034\\
9.7 -315.246160260064\\
9.8 -323.76096301743\\
9.9 -331.297277633595\\
10 -339.38052337424\\
10.1 -347.663612027186\\
10.2 -356.217399645239\\
10.3 -365.047445707141\\
10.4 -374.03578571663\\
10.5 -383.08089622967\\
10.6 -392.989917275446\\
10.7 -403.146874363681\\
10.8 -412.893399422435\\
10.9 -423.399267569721\\
11 -434.58986297181\\
11.1 -445.149294003455\\
11.2 -456.471691601519\\
11.3 -467.318882910472\\
11.4 -477.657707096548\\
11.5 -488.075949283633\\
11.6 -497.890249316799\\
11.7 -506.672245682484\\
11.8 -517.05375354867\\
11.9 -523.966489038478\\
12 -531.171778863485\\
12.1 -537.446695687675\\
12.2 -543.217526617176\\
12.3 -548.334532186718\\
12.4 -552.078416548821\\
12.5 -556.219865839699\\
12.6 -559.681802836401\\
12.7 -563.074641113313\\
12.8 -565.00520145793\\
12.9 -567.028561312256\\
13 -570.338753680225\\
13.1 -571.857959860234\\
13.2 -574.244613475831\\
13.3 -576.262930795937\\
13.4 -577.048170102591\\
13.5 -578.586688970058\\
13.6 -579.313929434475\\
13.7 -580.617857540267\\
13.8 -581.146694281242\\
13.9 -580.90939657195\\
14 -580.505054367322\\
14.1 -580.141456384528\\
14.2 -579.830148166241\\
14.3 -578.296020253999\\
14.4 -577.917121595241\\
14.5 -577.018852737743\\
14.6 -576.975802503092\\
14.7 -577.761637934483\\
14.8 -577.30896913977\\
14.9 -577.826340712327\\
15 -580.411941101214\\
15.1 -583.71610040975\\
15.2 -586.929462526915\\
15.3 -590.621076864998\\
15.4 -596.167058910538\\
15.5 -601.15941900852\\
15.6 -607.505809541441\\
15.7 -614.223532695045\\
15.8 -620.913278197709\\
15.9 -628.47256558072\\
16 -635.920495205905\\
16.1 -644.049361825046\\
16.2 -652.007863908491\\
16.3 -660.718504400035\\
16.4 -669.064605067341\\
16.5 -677.982355170945\\
16.6 -686.774348600763\\
16.7 -695.203653745331\\
16.8 -704.846336644345\\
16.9 -714.838076569603\\
17 -724.791475765164\\
17.1 -735.255743956029\\
17.2 -746.180545288898\\
17.3 -756.136757153981\\
17.4 -767.510090785713\\
17.5 -778.517068471549\\
17.6 -790.006691050803\\
17.7 -800.972355866094\\
17.8 -810.341014334094\\
17.9 -821.091502982197\\
18 -830.466373407173\\
18.1 -838.672666333643\\
18.2 -847.031537352942\\
18.3 -854.440998187021\\
18.4 -860.720171533149\\
18.5 -866.584603059147\\
18.6 -871.351696000626\\
18.7 -875.531304201465\\
18.8 -879.813503871734\\
18.9 -883.894065899501\\
19 -886.963720318367\\
19.1 -889.554261757261\\
19.2 -892.84382183615\\
19.3 -894.443612712163\\
19.4 -897.127521666711\\
19.5 -898.539849745931\\
19.6 -901.050836606945\\
19.7 -903.074474893666\\
19.8 -904.384063418918\\
19.9 -905.584701166299\\
20 -906.581093098989\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 9.15619113077817\\
0.2 11.2844931917514\\
0.3 13.048784936409\\
0.4 10.6628319372733\\
0.5 11.3585295049793\\
0.6 11.3870421656637\\
0.7 11.1124066301764\\
0.8 9.7565009285449\\
0.9 11.2427625700907\\
1 14.6457781552352\\
1.1 15.1941708477576\\
1.2 9.61563221986594\\
1.3 11.9647550249962\\
1.4 10.4175211250457\\
1.5 13.6774443636547\\
1.6 9.67666948401705\\
1.7 7.42305792653568\\
1.8 6.56387252644842\\
1.9 -0.153187327192563\\
2 -2.85514586931076\\
2.1 -9.02789768064707\\
2.2 -11.4857107255933\\
2.3 -19.2771409237584\\
2.4 -20.5713558131171\\
2.5 -29.260202814095\\
2.6 -33.8366634002708\\
2.7 -39.8500286587259\\
2.8 -45.8768265122307\\
2.9 -48.6617182180798\\
3 -52.3458760801269\\
3.1 -55.0703569793234\\
3.2 -60.8891410137463\\
3.3 -64.1533076480318\\
3.4 -66.0404842335137\\
3.5 -70.7941513700595\\
3.6 -71.6145505037797\\
3.7 -74.0827172901878\\
3.8 -77.0539422049967\\
3.9 -82.759007315611\\
4 -82.3824445564542\\
4.1 -84.0633691160999\\
4.2 -88.0860792371148\\
4.3 -90.3758170914893\\
4.4 -89.268250352176\\
4.5 -92.6640105580968\\
4.6 -94.4106820501928\\
4.7 -94.3237544373434\\
4.8 -95.9991137201691\\
4.9 -89.7492867699008\\
5 -96.8870479740256\\
5.1 -91.9317496220144\\
5.2 -91.905407064832\\
5.3 -86.1965781041531\\
5.4 -86.4561470624884\\
5.5 -80.1821975033215\\
5.6 -75.4730013243415\\
5.7 -70.1655329586939\\
5.8 -71.3929111768709\\
5.9 -66.4816692271054\\
6 -58.7656416807241\\
6.1 -57.4418220828476\\
6.2 -52.6815194183206\\
6.3 -51.5595386704128\\
6.4 -46.2658430287922\\
6.5 -42.4843893244604\\
6.6 -45.1582261958167\\
6.7 -41.3650806355481\\
6.8 -36.7628574395749\\
6.9 -37.4990039728233\\
7 -36.0971968623085\\
7.1 -31.3365424807036\\
7.2 -29.8608270658308\\
7.3 -28.2607877483413\\
7.4 -26.826058233943\\
7.5 -26.2485699722202\\
7.6 -24.2032948893464\\
7.7 -23.2800605792343\\
7.8 -20.8656041864008\\
7.9 -22.4727427839508\\
8 -22.2619367327585\\
8.1 -23.5494087542752\\
8.2 -20.8711223146436\\
8.3 -29.1374704656195\\
8.4 -25.6176887743784\\
8.5 -32.4335589450597\\
8.6 -34.0693138637232\\
8.7 -38.9902116477293\\
8.8 -40.8343498523356\\
8.9 -45.0563427400361\\
9 -50.2072128868141\\
9.1 -53.4568095185986\\
9.2 -59.762800322807\\
9.3 -57.3655177833885\\
9.4 -63.5433159955205\\
9.5 -67.953623055041\\
9.6 -72.6196269181175\\
9.7 -71.2443656232329\\
9.8 -76.6447048081849\\
9.9 -75.8996525904013\\
10 -77.5449914597653\\
10.1 -80.0926838477646\\
10.2 -81.8533445144618\\
10.3 -83.8483552833301\\
10.4 -85.1327555407395\\
10.5 -85.7400720124365\\
10.6 -88.4886192869323\\
10.7 -91.3847746142662\\
10.8 -88.8581067957319\\
10.9 -89.7924973489706\\
11 -92.4577988848766\\
11.1 -90.5725685804509\\
11.2 -91.2337659064195\\
11.3 -89.503125240346\\
11.4 -85.9286331825234\\
11.5 -84.3571869246055\\
11.6 -81.3074820861058\\
11.7 -75.9768637479995\\
11.8 -80.2572583395887\\
11.9 -68.44157363103\\
12 -64.6945400174961\\
12.1 -59.9510152467334\\
12.2 -57.3478234486531\\
12.3 -53.8570133083491\\
12.4 -47.3490432222826\\
12.5 -46.5611891351979\\
12.6 -43.3060398782833\\
12.7 -41.4117784404658\\
12.8 -34.7553691899197\\
12.9 -32.2890777779412\\
13 -36.2959042568088\\
13.1 -29.7349771904742\\
13.2 -29.9486882600252\\
13.3 -28.3226462656453\\
13.4 -22.9345125644398\\
13.5 -23.4532300776462\\
13.6 -20.6723331390454\\
13.7 -21.8567998478965\\
13.8 -19.3854152599416\\
13.9 -16.0365832680172\\
14 -14.935711458792\\
14.1 -15.6758122343186\\
14.2 -17.169043393089\\
14.3 -13.5334775845261\\
14.4 -17.9150212782207\\
14.5 -17.7278004954662\\
14.6 -20.7810874794438\\
14.7 -25.9691652382218\\
14.8 -23.3690748692269\\
14.9 -25.7467828441381\\
15 -34.1620621972648\\
15.1 -40.5523081652736\\
15.2 -42.7347080744036\\
15.3 -44.5348788405178\\
15.4 -52.1300101851785\\
15.5 -51.6890434408237\\
15.6 -57.8116833278748\\
15.7 -62.1569611705712\\
15.8 -63.0125494624105\\
15.9 -66.5387660081961\\
16 -68.8097633495106\\
16.1 -72.2518847688413\\
16.2 -73.6970967570849\\
16.3 -77.2717268807127\\
16.4 -77.9607483093105\\
16.5 -80.5939369853\\
16.6 -81.1513049525595\\
16.7 -80.7883398327882\\
16.8 -84.102681515373\\
16.9 -87.2794049420794\\
17 -87.3383343830293\\
17.1 -88.4892943239432\\
17.2 -90.412543641653\\
17.3 -86.1124641158484\\
17.4 -90.3602562552374\\
17.5 -89.1390486856724\\
17.6 -90.2097129038473\\
17.7 -87.1768131677509\\
17.8 -79.6193155394057\\
17.9 -83.5412315338846\\
18 -77.8570595391139\\
18.1 -70.9262153463771\\
18.2 -70.7618032557839\\
18.3 -66.319565835687\\
18.4 -60.2455372695019\\
18.5 -56.6094962785902\\
18.6 -51.79487234767\\
18.7 -48.1207133916129\\
18.8 -46.8239861177688\\
18.9 -45.183953736285\\
19 -40.9959982366479\\
19.1 -36.8108496140782\\
19.2 -38.4402515593604\\
19.3 -31.7455280065735\\
19.4 -32.497395283177\\
19.5 -28.0795253701432\\
19.6 -29.8773834511607\\
19.7 -28.7022611335842\\
19.8 -24.5109167115795\\
19.9 -22.7391715693976\\
20 -21.9484016603322\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 0.0932093223451834\\
0.2 0.0109574734879643\\
0.3 -0.123612628991892\\
0.4 -0.27447416345894\\
0.5 -0.442071725243783\\
0.6 -0.643008963289661\\
0.7 -0.817880211383888\\
0.8 -1.05349967000463\\
0.9 -1.2907145050128\\
1 -1.53158059475529\\
1.1 -1.79339561789826\\
1.2 -2.0924832787492\\
1.3 -2.36328291021653\\
1.4 -2.67716372667428\\
1.5 -2.94423894134184\\
1.6 -3.22391687290457\\
1.7 -3.48575006837347\\
1.8 -3.76079004693236\\
1.9 -4.03867744981154\\
2 -4.24783227722169\\
2.1 -4.43393523432042\\
2.2 -4.62009344126049\\
2.3 -4.81688587124852\\
2.4 -4.95509094750072\\
2.5 -5.15801651174657\\
2.6 -5.32213658685021\\
2.7 -5.48270198754139\\
2.8 -5.60977329227186\\
2.9 -5.78007222044725\\
3 -5.91979092085827\\
3.1 -6.08059441244632\\
3.2 -6.24904555724557\\
3.3 -6.39981532037138\\
3.4 -6.54201095601449\\
3.5 -6.74100375312779\\
3.6 -6.9072496278279\\
3.7 -7.09822901653888\\
3.8 -7.23513359575905\\
3.9 -7.42501398283934\\
4 -7.55947570638396\\
4.1 -7.71403557141643\\
4.2 -7.88293517734132\\
4.3 -8.03231005414677\\
4.4 -8.17943588215389\\
4.5 -8.31481281317689\\
4.6 -8.47988143617857\\
4.7 -8.63329403825444\\
4.8 -8.79025676648547\\
4.9 -8.91096208704898\\
5 -9.13295986187293\\
5.1 -9.25676206462454\\
5.2 -9.38902725267762\\
5.3 -9.55293635923716\\
5.4 -9.72365190263988\\
5.5 -9.85583576697927\\
5.6 -10.0186341918683\\
5.7 -10.160104224782\\
5.8 -10.3294057949606\\
5.9 -10.4893329831487\\
6 -10.5758115115044\\
6.1 -10.778629266131\\
6.2 -10.9524308939676\\
6.3 -11.1104649841868\\
6.4 -11.2578160366642\\
6.5 -11.4033911616274\\
6.6 -11.5886099748777\\
6.7 -11.7760380153072\\
6.8 -11.8840383154134\\
6.9 -12.0467483517071\\
7 -12.1851874970188\\
7.1 -12.3423514161366\\
7.2 -12.524537759203\\
7.3 -12.6790695013235\\
7.4 -12.8299095818556\\
7.5 -12.974744827769\\
7.6 -13.1369557738661\\
7.7 -13.3213359056906\\
7.8 -13.4595051441696\\
7.9 -13.6078974394647\\
8 -13.7544498161645\\
8.1 -13.9419194857445\\
8.2 -14.04497203396\\
8.3 -14.2418483937816\\
8.4 -14.3813932025298\\
8.5 -14.562141428873\\
8.6 -14.7104606384011\\
8.7 -14.8498912009098\\
8.8 -14.9764256631155\\
8.9 -15.1195922770953\\
9 -15.286462401213\\
9.1 -15.4344567214684\\
9.2 -15.6074476952611\\
9.3 -15.7085355559646\\
9.4 -15.8943567031862\\
9.5 -16.0485724773538\\
9.6 -16.1778297348991\\
9.7 -16.3199648458122\\
9.8 -16.4984423160207\\
9.9 -16.6121270960563\\
10 -16.7708272226345\\
10.1 -16.9004326621666\\
10.2 -17.0425989769409\\
10.3 -17.1800357373312\\
10.4 -17.3138025957626\\
10.5 -17.4391259743253\\
10.6 -17.6009510343142\\
10.7 -17.6959894867359\\
10.8 -17.8054671088332\\
10.9 -17.9568790050238\\
11 -18.1006460798155\\
11.1 -18.1955661791435\\
11.2 -18.3424613828837\\
11.3 -18.4530455578491\\
11.4 -18.568763925361\\
11.5 -18.7026897640808\\
11.6 -18.8197387552145\\
11.7 -18.9285227704326\\
11.8 -19.0915004414852\\
11.9 -19.1515335717115\\
12 -19.298544064103\\
12.1 -19.443803592649\\
12.2 -19.5659232709332\\
12.3 -19.684525805072\\
12.4 -19.7815868313171\\
12.5 -19.9068114825756\\
12.6 -20.0184272594477\\
12.7 -20.1409406695832\\
12.8 -20.228325236975\\
12.9 -20.3398346929219\\
13 -20.4632426943096\\
13.1 -20.5337458390864\\
13.2 -20.6562723240104\\
13.3 -20.7574205458916\\
13.4 -20.8211467467399\\
13.5 -20.9308695529832\\
13.6 -21.0099867314418\\
13.7 -21.1196831757467\\
13.8 -21.2150161560345\\
13.9 -21.3079111548399\\
14 -21.4132032675631\\
14.1 -21.5184127544023\\
14.2 -21.6118059816346\\
14.3 -21.6786897663484\\
14.4 -21.7681554257254\\
14.5 -21.834317079323\\
14.6 -21.9473957500676\\
14.7 -22.0475702628013\\
14.8 -22.0872128931102\\
14.9 -22.1776334010575\\
15 -22.3219921967145\\
15.1 -22.4182412399389\\
15.2 -22.4611470237621\\
15.3 -22.5227092999207\\
15.4 -22.6182830091886\\
15.5 -22.7068056193123\\
15.6 -22.7982683093863\\
15.7 -22.8454164841408\\
15.8 -22.9007614017101\\
15.9 -22.9978509118265\\
16 -23.0476323447376\\
16.1 -23.1259252478569\\
16.2 -23.1802980921113\\
16.3 -23.2659405243247\\
16.4 -23.3215342368017\\
16.5 -23.3983052549326\\
16.6 -23.4714011794528\\
16.7 -23.5056702623895\\
16.8 -23.6100538271361\\
16.9 -23.6739330335111\\
17 -23.7352568866367\\
17.1 -23.8170687315353\\
17.2 -23.8862223699404\\
17.3 -23.9435915744326\\
17.4 -24.0124276884997\\
17.5 -24.0692257660804\\
17.6 -24.1255372239769\\
17.7 -24.191998225\\
17.8 -24.2364413566796\\
17.9 -24.2831571883429\\
18 -24.3312284434767\\
18.1 -24.3986158974051\\
18.2 -24.4418742394751\\
18.3 -24.4901234261639\\
18.4 -24.5455949005947\\
18.5 -24.624591029118\\
18.6 -24.6747313098612\\
18.7 -24.719834068201\\
18.8 -24.7911439887076\\
18.9 -24.8691845841781\\
19 -24.9071821731556\\
19.1 -24.9661306190274\\
19.2 -25.0215980680708\\
19.3 -25.0299531667137\\
19.4 -25.1048925329036\\
19.5 -25.114220352666\\
19.6 -25.1761233464123\\
19.7 -25.1977605402972\\
19.8 -25.2351270151107\\
19.9 -25.2855527655011\\
20 -25.3223271935767\\
};
\end{axis}
\end{tikzpicture}%

==> x3.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.52083333333333in,
height=2in,
scale only axis,
xmin=0,
xmax=20,
xlabel={\Large $t$},
ymin=-10,
ymax=4,
ylabel={\Large $x^{(3)}$}
]
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 -9.49466532788191\\
0.1 -9.78246689012448\\
0.2 -9.89595409492616\\
0.3 -9.88390442991719\\
0.4 -9.78904110560552\\
0.5 -9.64206229194271\\
0.6 -9.45384698959218\\
0.7 -9.22809797977718\\
0.8 -8.98454229297431\\
0.9 -8.73707581811748\\
1 -8.48213004845782\\
1.1 -8.22377243316994\\
1.2 -7.9674744817158\\
1.3 -7.71771002125771\\
1.4 -7.46907221379485\\
1.5 -7.21876125495095\\
1.6 -6.96512380954095\\
1.7 -6.71106497234056\\
1.8 -6.46450263367544\\
1.9 -6.23080596096036\\
2 -6.01189950454556\\
2.1 -5.80144666230981\\
2.2 -5.59497694655016\\
2.3 -5.39161770822417\\
2.4 -5.18551427649397\\
2.5 -4.9828339078821\\
2.6 -4.79486649039036\\
2.7 -4.62111521607001\\
2.8 -4.45895752509639\\
2.9 -4.30163840307807\\
3 -4.14527460718668\\
3.1 -3.99672923638355\\
3.2 -3.85956047153937\\
3.3 -3.72071328415635\\
3.4 -3.57532810149064\\
3.5 -3.43101617410203\\
3.6 -3.29077335668636\\
3.7 -3.15598046629917\\
3.8 -3.03017772375483\\
3.9 -2.92248139188123\\
4 -2.82053391240741\\
4.1 -2.71501329561216\\
4.2 -2.61396975244166\\
4.3 -2.52034687685026\\
4.4 -2.43591719690431\\
4.5 -2.35592717037749\\
4.6 -2.28341970874036\\
4.7 -2.21400190730484\\
4.8 -2.13774411427004\\
4.9 -2.05566974202381\\
5 -1.96535285163158\\
5.1 -1.87520705331191\\
5.2 -1.79177624684233\\
5.3 -1.71850289759095\\
5.4 -1.654881322476\\
5.5 -1.59933743122221\\
5.6 -1.54364538471089\\
5.7 -1.47710822312676\\
5.8 -1.40712128236096\\
5.9 -1.3380325117966\\
6 -1.27596579304835\\
6.1 -1.22019085329863\\
6.2 -1.16301098428333\\
6.3 -1.11021158320548\\
6.4 -1.05983393859154\\
6.5 -1.00707457425185\\
6.6 -0.95168327582588\\
6.7 -0.893892341932919\\
6.8 -0.846630849398004\\
6.9 -0.803893317722687\\
7 -0.75439774577052\\
7.1 -0.712475669254292\\
7.2 -0.682702946513493\\
7.3 -0.654541603878843\\
7.4 -0.623843226703668\\
7.5 -0.59266375899573\\
7.6 -0.563736559372251\\
7.7 -0.541444463880966\\
7.8 -0.521493665887938\\
7.9 -0.495966987973471\\
8 -0.467753241418612\\
8.1 -0.447234252072017\\
8.2 -0.430720050973807\\
8.3 -0.413881502890704\\
8.4 -0.392788983366494\\
8.5 -0.374367868528579\\
8.6 -0.361537624759796\\
8.7 -0.349837757335892\\
8.8 -0.33589992481202\\
8.9 -0.320395855667589\\
9 -0.302648185540701\\
9.1 -0.280907030961927\\
9.2 -0.262140561441326\\
9.3 -0.246442997548898\\
9.4 -0.230523038526118\\
9.5 -0.20771632757013\\
9.6 -0.175199675514812\\
9.7 -0.144122353960336\\
9.8 -0.116027532839886\\
9.9 -0.0879808197802391\\
10 -0.0616686980105614\\
10.1 -0.0422577138184625\\
10.2 -0.0343277920404141\\
10.3 -0.0238219610493553\\
10.4 -0.00799230541985718\\
10.5 6.29546396786895e-05\\
10.6 -0.00660577426489722\\
10.7 -0.0228652521430201\\
10.8 -0.0342374413592901\\
10.9 -0.0495335234470438\\
11 -0.0774580537181005\\
11.1 -0.104265553386811\\
11.2 -0.124262200543044\\
11.3 -0.142131858089417\\
11.4 -0.155252488743825\\
11.5 -0.161496408656375\\
11.6 -0.163817919233351\\
11.7 -0.160890757767147\\
11.8 -0.149464275679165\\
11.9 -0.14499686120077\\
12 -0.151503059142179\\
12.1 -0.154354333480491\\
12.2 -0.152388396655392\\
12.3 -0.144198271749111\\
12.4 -0.13352648393839\\
12.5 -0.122895627301632\\
12.6 -0.118546542539005\\
12.7 -0.121012730204726\\
12.8 -0.127939625054179\\
12.9 -0.137659293650669\\
13 -0.146916737387314\\
13.1 -0.165507124292604\\
13.2 -0.191685412599701\\
13.3 -0.215815985901783\\
13.4 -0.231404229626209\\
13.5 -0.244632275244338\\
13.6 -0.260025648381595\\
13.7 -0.278291450074343\\
13.8 -0.293466722679304\\
13.9 -0.299481665276852\\
14 -0.307826865619325\\
14.1 -0.306698815267603\\
14.2 -0.286401134245286\\
14.3 -0.255576800940117\\
14.4 -0.226991825407439\\
14.5 -0.209236358734118\\
14.6 -0.202761002480693\\
14.7 -0.203870525572535\\
14.8 -0.206553735449849\\
14.9 -0.212145760788573\\
15 -0.217060843263214\\
15.1 -0.220089065138394\\
15.2 -0.227187042430562\\
15.3 -0.229172827199503\\
15.4 -0.222740042981538\\
15.5 -0.213067756709866\\
15.6 -0.194812319118376\\
15.7 -0.183957164925345\\
15.8 -0.186552485792957\\
15.9 -0.192383564532199\\
16 -0.208446793938234\\
16.1 -0.235169295621464\\
16.2 -0.267621415493333\\
16.3 -0.296869097659685\\
16.4 -0.30979604173862\\
16.5 -0.3125032696467\\
16.6 -0.310486445611463\\
16.7 -0.306649070592339\\
16.8 -0.296692003684214\\
16.9 -0.280342863616755\\
17 -0.266569235872178\\
17.1 -0.253566843456635\\
17.2 -0.243842496488875\\
17.3 -0.245241501429696\\
17.4 -0.25596426005719\\
17.5 -0.259497429740988\\
17.6 -0.259622087179758\\
17.7 -0.264830092091657\\
17.8 -0.280571632212906\\
17.9 -0.297248839867473\\
18 -0.30638184175354\\
18.1 -0.306724234039518\\
18.2 -0.301538372686817\\
18.3 -0.29077196420734\\
18.4 -0.27156187200548\\
18.5 -0.238717953656631\\
18.6 -0.20048604758921\\
18.7 -0.165538177456527\\
18.8 -0.138644247254657\\
18.9 -0.121951042916977\\
19 -0.11068837482149\\
19.1 -0.0988248824654846\\
19.2 -0.0836213491217551\\
19.3 -0.0761249312922807\\
19.4 -0.0742820757461712\\
19.5 -0.0676029339167938\\
19.6 -0.0527096101835024\\
19.7 -0.0345160647800833\\
19.8 -0.0143446532077788\\
19.9 0.00403830674079248\\
20 0.0194872848415263\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 -3.94546210528991\\
0.1 -1.90755547969731\\
0.2 -0.433896792668842\\
0.3 0.621958269557203\\
0.4 1.24272698224701\\
0.5 1.67291838789279\\
0.6 2.06849892372499\\
0.7 2.42492333424721\\
0.8 2.44131777642058\\
0.9 2.5009163134967\\
1 2.58933962368082\\
1.1 2.5742652923108\\
1.2 2.54870434896233\\
1.3 2.44748284090233\\
1.4 2.51763151279379\\
1.5 2.48600104917078\\
1.6 2.57793485878947\\
1.7 2.5027672123813\\
1.8 2.42810444874426\\
1.9 2.2507944210102\\
2 2.12973694656289\\
2.1 2.07838178699388\\
2.2 2.04904126434527\\
2.3 2.01638938556784\\
2.4 2.09816475811436\\
2.5 1.95901832279539\\
2.6 1.80489842630377\\
2.7 1.67378318665873\\
2.8 1.57176649556422\\
2.9 1.57198646398295\\
3 1.55360486887011\\
3.1 1.42143107867851\\
3.2 1.32450192793327\\
3.3 1.44415509048653\\
3.4 1.46032133133274\\
3.5 1.42526594698125\\
3.6 1.37953977787421\\
3.7 1.31718840939817\\
3.8 1.20250024905641\\
3.9 0.961661738545566\\
4 1.0701718039748\\
4.1 1.0399914557962\\
4.2 0.982089324775374\\
4.3 0.893246833523819\\
4.4 0.798665057876919\\
4.5 0.799749901190151\\
4.6 0.656353930019114\\
4.7 0.727303336583351\\
4.8 0.793287868827635\\
4.9 0.844286527807503\\
5 0.955017883176982\\
5.1 0.851564307134041\\
5.2 0.817370841709484\\
5.3 0.654986315914535\\
5.4 0.618222298135563\\
5.5 0.497747739603772\\
5.6 0.609581071600365\\
5.7 0.714799871192694\\
5.8 0.685249829005951\\
5.9 0.694893989174125\\
6 0.552517833646131\\
6.1 0.56159908282779\\
6.2 0.580121524823848\\
6.3 0.47998849796415\\
6.4 0.524502763660994\\
6.5 0.529554098327779\\
6.6 0.575076444549843\\
6.7 0.579556586997978\\
6.8 0.375097660016172\\
6.9 0.474002164121588\\
7 0.513131270249755\\
7.1 0.333579614970954\\
7.2 0.264813585152415\\
7.3 0.296368622384991\\
7.4 0.316102421791849\\
7.5 0.307402457838692\\
7.6 0.272407753621916\\
7.7 0.177788564900708\\
7.8 0.218844898606897\\
7.9 0.287819088630632\\
8 0.276549083230185\\
8.1 0.140293995013574\\
8.2 0.187364378672888\\
8.3 0.150945154362395\\
8.4 0.264864813440581\\
8.5 0.110938237983581\\
8.6 0.143811343717834\\
8.7 0.0925512842576581\\
8.8 0.181529642140997\\
8.9 0.130825916992759\\
9 0.219408132680212\\
9.1 0.215260241643213\\
9.2 0.162396880079017\\
9.3 0.151821283887101\\
9.4 0.165623604877047\\
9.5 0.284208661604742\\
9.6 0.361712479448933\\
9.7 0.264187266747488\\
9.8 0.295669265397522\\
9.9 0.266266594046108\\
10 0.259857948775239\\
10.1 0.134308795300449\\
10.2 0.0293971245910625\\
10.3 0.173355115151194\\
10.4 0.144419611126375\\
10.5 0.0226337167689949\\
10.6 -0.147405251554555\\
10.7 -0.176081531474203\\
10.8 -0.0571143970348403\\
10.9 -0.23944665503771\\
11 -0.314815126646967\\
11.1 -0.225356396498127\\
11.2 -0.176674950044665\\
11.3 -0.180242595213109\\
11.4 -0.0866269615605944\\
11.5 -0.0404534943525236\\
11.6 -0.00757984485495627\\
11.7 0.0625709011253067\\
11.8 0.160859830409818\\
11.9 -0.0605293334808777\\
12 -0.0690602824338126\\
12.1 0.00822260968702492\\
12.2 0.0299769544833168\\
12.3 0.12875602232741\\
12.4 0.0866070990554138\\
12.5 0.123967256371281\\
12.6 -0.0293985886395464\\
12.7 -0.0203366837688662\\
12.8 -0.113436356846188\\
12.9 -0.082347851038083\\
13 -0.101681387452234\\
13.1 -0.26181935094325\\
13.2 -0.261334886195322\\
13.3 -0.222799465810263\\
13.4 -0.0950842723439596\\
13.5 -0.165728375014899\\
13.6 -0.143017113457429\\
13.7 -0.218238220863764\\
13.8 -0.0913515888125077\\
13.9 -0.0318202476723529\\
14 -0.130039609515821\\
14.1 0.139138606008854\\
14.2 0.260420155695948\\
14.3 0.351028323694072\\
14.4 0.226418632497351\\
14.5 0.1330577762601\\
14.6 0.00284464324304299\\
14.7 -0.0236913817674724\\
14.8 -0.0296314953954284\\
14.9 -0.0796194484439828\\
15 -0.0215028380071229\\
15.1 -0.0381783898415022\\
15.2 -0.100548157716344\\
15.3 0.0531876761545332\\
15.4 0.0743062395607881\\
15.5 0.116853605261658\\
15.6 0.241715472451845\\
15.7 -0.0121162627947141\\
15.8 -0.0384326690687668\\
15.9 -0.0762054130206893\\
16 -0.236772793043768\\
16.1 -0.294356620571307\\
16.2 -0.351301690973397\\
16.3 -0.23878444931603\\
16.4 -0.0299679348108449\\
16.5 -0.0244091771074442\\
16.6 0.0604729269257554\\
16.7 0.0183160891183682\\
16.8 0.172937455304442\\
16.9 0.15468479320706\\
17 0.122181765306893\\
17.1 0.136913915376543\\
17.2 0.0611928126148944\\
17.3 -0.0819984039588565\\
17.4 -0.129886669462046\\
17.5 0.0502840406945772\\
17.6 -0.0478729799258598\\
17.7 -0.0558043282561982\\
17.8 -0.249110417556958\\
17.9 -0.0920024032253548\\
18 -0.0905768167220211\\
18.1 0.0754433311491031\\
18.2 0.0304353574792883\\
18.3 0.177375177205375\\
18.4 0.205121237645062\\
18.5 0.439504924642218\\
18.6 0.329967346216954\\
18.7 0.36657987313761\\
18.8 0.180161173834821\\
18.9 0.154696798989588\\
19 0.0743802516135148\\
19.1 0.158491471263763\\
19.2 0.145952365720176\\
19.3 0.0106104316674466\\
19.4 0.0254737076745031\\
19.5 0.10407259128538\\
19.6 0.18929008012101\\
19.7 0.174992073479409\\
19.8 0.225574252126195\\
19.9 0.145764797094303\\
20 0.16213982684233\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 -0.164293581422115\\
0.2 -0.329955080092184\\
0.3 -0.498728398305213\\
0.4 -0.658408736028834\\
0.5 -0.807472237269923\\
0.6 -0.938405551576494\\
0.7 -1.06612235763702\\
0.8 -1.18703593252343\\
0.9 -1.29388312427739\\
1 -1.39129994274358\\
1.1 -1.47853508947096\\
1.2 -1.55314101139906\\
1.3 -1.61662096569542\\
1.4 -1.67775568609183\\
1.5 -1.73367552337999\\
1.6 -1.77587911579793\\
1.7 -1.82180522682931\\
1.8 -1.85497846119192\\
1.9 -1.88668543083674\\
2 -1.89582102061524\\
2.1 -1.91243746975094\\
2.2 -1.92210473047168\\
2.3 -1.92127481655896\\
2.4 -1.91805217749514\\
2.5 -1.90653897099706\\
2.6 -1.89652964904106\\
2.7 -1.88375700666871\\
2.8 -1.87337122350036\\
2.9 -1.86196458095918\\
3 -1.83876349666601\\
3.1 -1.811246169933\\
3.2 -1.79681087053049\\
3.3 -1.77387040904329\\
3.4 -1.73769389432358\\
3.5 -1.71704644709509\\
3.6 -1.68138578361206\\
3.7 -1.64475408206702\\
3.8 -1.60488277747493\\
3.9 -1.58921638026847\\
4 -1.55325428643253\\
4.1 -1.52242240399945\\
4.2 -1.48457176553638\\
4.3 -1.46260600605896\\
4.4 -1.42356783851892\\
4.5 -1.39285703561555\\
4.6 -1.36881310747985\\
4.7 -1.33908555394088\\
4.8 -1.30167492608706\\
4.9 -1.26534461502353\\
5 -1.23126309034554\\
5.1 -1.19803941506477\\
5.2 -1.15923976792311\\
5.3 -1.12890354150006\\
5.4 -1.10096669235716\\
5.5 -1.05532103871937\\
5.6 -1.0243597331127\\
5.7 -1.00071268892577\\
5.8 -0.976209707835312\\
5.9 -0.957568677439602\\
6 -0.943988414348219\\
6.1 -0.90651752591408\\
6.2 -0.87031847405507\\
6.3 -0.852304393074329\\
6.4 -0.83204895735219\\
6.5 -0.8034340243185\\
6.6 -0.778361699283991\\
6.7 -0.75216689854196\\
6.8 -0.73175936171765\\
6.9 -0.707047158403587\\
7 -0.673818222308744\\
7.1 -0.652133683910872\\
7.2 -0.623261916114641\\
7.3 -0.606015661484927\\
7.4 -0.578332344742907\\
7.5 -0.563216869143288\\
7.6 -0.538018496800642\\
7.7 -0.527546650348103\\
7.8 -0.512755522533837\\
7.9 -0.487864046713286\\
8 -0.465048354868528\\
8.1 -0.449918176874415\\
8.2 -0.436919832246444\\
8.3 -0.424741014789467\\
8.4 -0.412800741121586\\
8.5 -0.395691774051307\\
8.6 -0.389023953982503\\
8.7 -0.366598237792157\\
8.8 -0.351422795853861\\
8.9 -0.336484694614274\\
9 -0.328252945283328\\
9.1 -0.308964414834636\\
9.2 -0.299413224545741\\
9.3 -0.285437235418889\\
9.4 -0.282502287678245\\
9.5 -0.267819124385408\\
9.6 -0.267764969373555\\
9.7 -0.250092304364789\\
9.8 -0.231176629812804\\
9.9 -0.228315694998984\\
10 -0.220770429000528\\
10.1 -0.217391404961465\\
10.2 -0.208372239960337\\
10.3 -0.20110708945055\\
10.4 -0.185057343120724\\
10.5 -0.179069038530487\\
10.6 -0.179373998413458\\
10.7 -0.160999661919025\\
10.8 -0.142032508046354\\
10.9 -0.13361812333557\\
11 -0.123480038119644\\
11.1 -0.111951683580494\\
11.2 -0.116390424790423\\
11.3 -0.122337576583773\\
11.4 -0.118095577617589\\
11.5 -0.10759208998385\\
11.6 -0.107805186484353\\
11.7 -0.107160186736703\\
11.8 -0.11353326475526\\
11.9 -0.116620419393708\\
12 -0.110395358852333\\
12.1 -0.112511690037413\\
12.2 -0.108981872415938\\
12.3 -0.104533936434015\\
12.4 -0.104352996444568\\
12.5 -0.0979341374139975\\
12.6 -0.0949003543908858\\
12.7 -0.0885560256556069\\
12.8 -0.0861827231363143\\
12.9 -0.0864253820123208\\
13 -0.0771714690889432\\
13.1 -0.0637982653402391\\
13.2 -0.0654058928532819\\
13.3 -0.0590087084870132\\
13.4 -0.0531183207475076\\
13.5 -0.0455988559665347\\
13.6 -0.0471814904604508\\
13.7 -0.0608400106390601\\
13.8 -0.0626545886142587\\
13.9 -0.06431501989647\\
14 -0.0717161075214775\\
14.1 -0.0729683777462851\\
14.2 -0.0685309434381861\\
14.3 -0.0731172076509854\\
14.4 -0.0699437361441875\\
14.5 -0.0673239729797199\\
14.6 -0.0717582028438631\\
14.7 -0.0752101466466868\\
14.8 -0.0701478713308425\\
14.9 -0.0727969593393085\\
15 -0.0734645665932946\\
15.1 -0.0762712379724523\\
15.2 -0.0658692469861096\\
15.3 -0.0632502294259102\\
15.4 -0.0661655686023115\\
15.5 -0.0628827530868422\\
15.6 -0.0633145239220446\\
15.7 -0.06501330031587\\
15.8 -0.0639153937950179\\
15.9 -0.0629913962078283\\
16 -0.0567309012940927\\
16.1 -0.0585195071472103\\
16.2 -0.0534944735488467\\
16.3 -0.0584793859342854\\
16.4 -0.0688263513060006\\
16.5 -0.0687152516824661\\
16.6 -0.0683140829244264\\
16.7 -0.0765278995739417\\
16.8 -0.0705227637073836\\
16.9 -0.0700809331128156\\
17 -0.0692989199605028\\
17.1 -0.0715369472803962\\
17.2 -0.0710869028535178\\
17.3 -0.0787335855960045\\
17.4 -0.0830853249466721\\
17.5 -0.081528405276489\\
17.6 -0.075539623333132\\
17.7 -0.0782505630763044\\
17.8 -0.0879765325879198\\
17.9 -0.0915066221108366\\
18 -0.0969612929732591\\
18.1 -0.0978178563077843\\
18.2 -0.104649250110537\\
18.3 -0.105032680437019\\
18.4 -0.0978367298329734\\
18.5 -0.0903423663517661\\
18.6 -0.0893036036176632\\
18.7 -0.078459907811826\\
18.8 -0.0722505367212807\\
18.9 -0.073283204388531\\
19 -0.0727301932894913\\
19.1 -0.0715275194027888\\
19.2 -0.0710650918986245\\
19.3 -0.070922080906571\\
19.4 -0.0674192668237199\\
19.5 -0.0687905333994105\\
19.6 -0.0613370815953324\\
19.7 -0.0614492833620008\\
19.8 -0.0561009253841366\\
19.9 -0.0552345811772827\\
20 -0.0486555948583379\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 0.00973705334551013\\
0.2 0.0312775983841003\\
0.3 0.0617905225532756\\
0.4 0.0984975409682912\\
0.5 0.138918476420122\\
0.6 0.180727766800168\\
0.7 0.222884986337951\\
0.8 0.264806226811727\\
0.9 0.30553013230878\\
1 0.34442498224771\\
1.1 0.381101859436337\\
1.2 0.415106212364365\\
1.3 0.44612417268828\\
1.4 0.47448707548328\\
1.5 0.500507073486891\\
1.6 0.523832403460366\\
1.7 0.54500886773037\\
1.8 0.563932391637525\\
1.9 0.580751883252964\\
2 0.594628124742442\\
2.1 0.606156371383982\\
2.2 0.615732274774548\\
2.3 0.623047690027912\\
2.4 0.628260766921635\\
2.5 0.631355633539886\\
2.6 0.632743050233806\\
2.7 0.632740185865693\\
2.8 0.631773532371585\\
2.9 0.630096561846892\\
3 0.627163980486278\\
3.1 0.622723440723494\\
3.2 0.617825228069116\\
3.3 0.612436970391577\\
3.4 0.605668483719139\\
3.5 0.598440930088586\\
3.6 0.590399379723543\\
3.7 0.581290098115853\\
3.8 0.571169347839634\\
3.9 0.56164922557545\\
4 0.552023558121977\\
4.1 0.54207703206997\\
4.2 0.531612752802757\\
4.3 0.521519065732591\\
4.4 0.511114143237442\\
4.5 0.500512608887859\\
4.6 0.490386528366935\\
4.7 0.480455951153098\\
4.8 0.470060927493051\\
4.9 0.459177743084284\\
5 0.448095698305743\\
5.1 0.436976895059248\\
5.2 0.425521594716451\\
5.3 0.414168850085375\\
5.4 0.403263840507335\\
5.5 0.391702709328116\\
5.6 0.380050473243236\\
5.7 0.369164042969671\\
5.8 0.358991655801675\\
5.9 0.349673983151443\\
6 0.341449111000525\\
6.1 0.332750882369313\\
6.2 0.323132083143525\\
6.3 0.313945669307541\\
6.4 0.305438687547406\\
6.5 0.296878475117201\\
6.6 0.288263490760835\\
6.7 0.279636861924475\\
6.8 0.271313859739267\\
6.9 0.263117346000751\\
7 0.254393036633216\\
7.1 0.245731777391002\\
7.2 0.237001432832753\\
7.3 0.228718271896994\\
7.4 0.220460899796014\\
7.5 0.212687721188158\\
7.6 0.205013502231712\\
7.7 0.198015444138648\\
7.8 0.191660828711144\\
7.9 0.185066944733925\\
8 0.178145552001233\\
8.1 0.171493180978739\\
8.2 0.165375485716393\\
8.3 0.159761319589374\\
8.4 0.154557550093948\\
8.5 0.149356343527764\\
8.6 0.144638013506701\\
8.7 0.139623462967465\\
8.8 0.134394763582975\\
8.9 0.129217244108105\\
9 0.12448311901146\\
9.1 0.11960178957103\\
9.2 0.114890611483814\\
9.3 0.110305766040139\\
9.4 0.106352112926359\\
9.5 0.102467295462373\\
9.6 0.0991863322083896\\
9.7 0.095699564873989\\
9.8 0.0915096426349861\\
9.9 0.0877197495972547\\
10 0.084381907711878\\
10.1 0.0814999063582581\\
10.2 0.0787326998988854\\
10.3 0.0760042278209741\\
10.4 0.0728296977642865\\
10.5 0.0696835868052858\\
10.6 0.0672040889204344\\
10.7 0.0642788930041964\\
10.8 0.0604844987762407\\
10.9 0.0566558080175128\\
11 0.0529834751993564\\
11.1 0.0492995281070427\\
11.2 0.0465197626502757\\
11.3 0.0449316395948696\\
11.4 0.0436626018223507\\
11.5 0.0419825750325969\\
11.6 0.0404654134341676\\
11.7 0.0393079730590254\\
11.8 0.0388120152073266\\
11.9 0.0387991488414817\\
12 0.0385014951019972\\
12.1 0.0382386995135589\\
12.2 0.0378916046693859\\
12.3 0.0372748841212365\\
12.4 0.0366866321479336\\
12.5 0.0358635660446735\\
12.6 0.0348981784033735\\
12.7 0.0337218113741439\\
12.8 0.0325358670296294\\
12.9 0.0316060223927832\\
13 0.0303724214858094\\
13.1 0.0284104721038069\\
13.2 0.0266881292791789\\
13.3 0.0250736547694039\\
13.4 0.0233537019766877\\
13.5 0.0214715130860294\\
13.6 0.0199657926621724\\
13.7 0.0197036256962212\\
13.8 0.0199867962410586\\
13.9 0.0203458057806067\\
14 0.0210969378036027\\
14.1 0.0219299713862697\\
14.2 0.0223202048574304\\
14.3 0.0227637857084062\\
14.4 0.0230278022292873\\
14.5 0.0229807024104028\\
14.6 0.0231372819155097\\
14.7 0.0235777405405094\\
14.8 0.0236965354341867\\
14.9 0.0238049843429679\\
15 0.0239968717365255\\
15.1 0.0243244346932629\\
15.2 0.024024112466009\\
15.3 0.0233649334031981\\
15.4 0.0229795325593349\\
15.5 0.0225775970538067\\
15.6 0.0222174058358112\\
15.7 0.0220619640000369\\
15.8 0.0219256603613439\\
15.9 0.0217395006927924\\
16 0.0212027727472867\\
16.1 0.0207404171499509\\
16.2 0.0201461973903862\\
16.3 0.0198664236903011\\
16.4 0.0204111160072628\\
16.5 0.0210895871309699\\
16.6 0.0215666266578014\\
16.7 0.0223984270983225\\
16.8 0.0228811784309553\\
16.9 0.0230514078911793\\
17 0.0231189117722953\\
17.1 0.0232808716903628\\
17.2 0.0234343526648541\\
17.3 0.0239894896165462\\
17.4 0.0248657813694607\\
17.5 0.0255418226012114\\
17.6 0.025645409475489\\
17.7 0.0257209531158766\\
17.8 0.0264274776339469\\
17.9 0.0274244876366427\\
18 0.0285849070270275\\
18.1 0.0296452890926439\\
18.2 0.030862061788883\\
18.3 0.031972942507989\\
18.4 0.0323804118816543\\
18.5 0.0320440499389821\\
18.6 0.0315307124748238\\
18.7 0.0304764482942906\\
18.8 0.0290307992354802\\
18.9 0.0278506551365946\\
19 0.0269695368251029\\
19.1 0.0262294971423596\\
19.2 0.0256208811043031\\
19.3 0.0251474155247224\\
19.4 0.0245832931185505\\
19.5 0.0241522555757778\\
19.6 0.023427254836607\\
19.7 0.0226949503772796\\
19.8 0.0218368661461515\\
19.9 0.0210039242089158\\
20 0.0199709276401035\\
};
\end{axis}
\end{tikzpicture}%

==> x4.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.52083333333333in,
height=2in,
scale only axis,
xmin=0,
xmax=20,
xlabel={\Large $t$},
ymin=-30,
ymax=30,
ylabel={\Large $x^{(4)}$}
]
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.60326300095945\\
0.1 4.63771027544997\\
0.2 3.65256276478974\\
0.3 2.66269113557899\\
0.4 1.67852727960912\\
0.5 0.706614155234748\\
0.6 -0.248510442190662\\
0.7 -1.18290422172118\\
0.8 -2.09354977789726\\
0.9 -2.9796801798533\\
1 -3.84071395513887\\
1.1 -4.67599642653087\\
1.2 -5.48553739323113\\
1.3 -6.26971227551187\\
1.4 -7.02910966325068\\
1.5 -7.76347490893413\\
1.6 -8.47274556618321\\
1.7 -9.1564923432752\\
1.8 -9.81520848486652\\
1.9 -10.4498262557182\\
2 -11.0618606909934\\
2.1 -11.6524851727955\\
2.2 -12.222281849465\\
2.3 -12.7715843239338\\
2.4 -13.3005088928697\\
2.5 -13.8088104167697\\
2.6 -14.2975670962079\\
2.7 -14.7682569919963\\
2.8 -15.222175660858\\
2.9 -15.6602055748912\\
3 -16.0825358627565\\
3.1 -16.4895259949365\\
3.2 -16.8822597565041\\
3.3 -17.2613729647734\\
3.4 -17.6261884275149\\
3.5 -17.9764764073314\\
3.6 -18.3125277711169\\
3.7 -18.6348135158881\\
3.8 -18.944025926814\\
3.9 -19.2414584061966\\
4 -19.5286994336934\\
4.1 -19.8054516333897\\
4.2 -20.0718525562149\\
4.3 -20.3284944118763\\
4.4 -20.5762288672132\\
4.5 -20.8158219551367\\
4.6 -21.0476699313556\\
4.7 -21.2726000290929\\
4.8 -21.4902422123667\\
4.9 -21.6999553133525\\
5 -21.9010985587644\\
5.1 -22.093040419959\\
5.2 -22.2763610936379\\
5.3 -22.4517398800711\\
5.4 -22.62037846871\\
5.5 -22.7829891214628\\
5.6 -22.9402313094841\\
5.7 -23.0913565278157\\
5.8 -23.2355433817218\\
5.9 -23.3728090687934\\
6 -23.5033904693561\\
6.1 -23.6282058361069\\
6.2 -23.7473813190229\\
6.3 -23.8609590923208\\
6.4 -23.9694983932981\\
6.5 -24.0728480008365\\
6.6 -24.1708237550912\\
6.7 -24.2631062404222\\
6.8 -24.3499622246897\\
6.9 -24.432570725977\\
7 -24.5105178227471\\
7.1 -24.5837120488543\\
7.2 -24.6534137385123\\
7.3 -24.7203022151796\\
7.4 -24.7842378668825\\
7.5 -24.8450559628786\\
7.6 -24.9028468433295\\
7.7 -24.9580271408546\\
7.8 -25.0112082071127\\
7.9 -25.0621386311698\\
8 -25.1103152517339\\
8.1 -25.1559512231117\\
8.2 -25.199888104501\\
8.3 -25.2420878662352\\
8.4 -25.2825161884562\\
8.5 -25.3207459219882\\
8.6 -25.3575685491066\\
8.7 -25.3930946534901\\
8.8 -25.4274555817308\\
8.9 -25.4602281674454\\
9 -25.4914540823763\\
9.1 -25.5206283821832\\
9.2 -25.547736759836\\
9.3 -25.5731571299901\\
9.4 -25.5970169117951\\
9.5 -25.6190275599501\\
9.6 -25.6382378471197\\
9.7 -25.6541227728388\\
9.8 -25.6671564555697\\
9.9 -25.6773323919237\\
10 -25.6848095234396\\
10.1 -25.6899013509316\\
10.2 -25.6936433129098\\
10.3 -25.6966706015003\\
10.4 -25.6982372274163\\
10.5 -25.6985323384519\\
10.6 -25.6987179716878\\
10.7 -25.7001676646817\\
10.8 -25.703121811398\\
10.9 -25.7071586247102\\
11 -25.7134454917271\\
11.1 -25.722606132941\\
11.2 -25.734073042826\\
11.3 -25.7473897841106\\
11.4 -25.7623369160927\\
11.5 -25.7782127902325\\
11.6 -25.7945058658347\\
11.7 -25.8107996796067\\
11.8 -25.8263992249369\\
11.9 -25.8409380345333\\
12 -25.855755933596\\
12.1 -25.871113121097\\
12.2 -25.8864683612753\\
12.3 -25.9013798976084\\
12.4 -25.9152310536055\\
12.5 -25.9280832467691\\
12.6 -25.9400277187045\\
12.7 -25.9520132249029\\
12.8 -25.9643833657592\\
12.9 -25.9776891883402\\
13 -25.9919019039086\\
13.1 -26.0073898340564\\
13.2 -26.0252498749735\\
13.3 -26.0456570250402\\
13.4 -26.0681243299573\\
13.5 -26.0918673689809\\
13.6 -26.1171191724235\\
13.7 -26.1439724341283\\
13.8 -26.1726659471869\\
13.9 -26.2023629125013\\
14 -26.2326466020004\\
14.1 -26.263596902165\\
14.2 -26.2933528246207\\
14.3 -26.3205271148562\\
14.4 -26.3445518311006\\
14.5 -26.3662855357698\\
14.6 -26.3867770346355\\
14.7 -26.407086527581\\
14.8 -26.4276027982428\\
14.9 -26.4484961742021\\
15 -26.4700048724903\\
15.1 -26.4918484913742\\
15.2 -26.5141603940842\\
15.3 -26.5371063310511\\
15.4 -26.5597195472609\\
15.5 -26.5815453421631\\
15.6 -26.6020432514121\\
15.7 -26.6207704762242\\
15.8 -26.6392740586932\\
15.9 -26.6581894282488\\
16 -26.6780973248188\\
16.1 -26.7002302177655\\
16.2 -26.7253223757627\\
16.3 -26.7536405531431\\
16.4 -26.784147597617\\
16.5 -26.8152671904443\\
16.6 -26.8464873162972\\
16.7 -26.8773090065769\\
16.8 -26.9076047357685\\
16.9 -26.9364412820284\\
17 -26.9637598314717\\
17.1 -26.9897788904795\\
17.2 -27.0145863365084\\
17.3 -27.0389213698112\\
17.4 -27.0639418085796\\
17.5 -27.0898648369387\\
17.6 -27.1157391242017\\
17.7 -27.1419551346728\\
17.8 -27.1690643534581\\
17.9 -27.198086133068\\
18 -27.2282688573555\\
18.1 -27.2590623272478\\
18.2 -27.2894379987085\\
18.3 -27.3191757979278\\
18.4 -27.3473155726867\\
18.5 -27.373024610055\\
18.6 -27.3948936344063\\
18.7 -27.4132253009471\\
18.8 -27.4282792688695\\
18.9 -27.4412878343684\\
19 -27.4528529592074\\
19.1 -27.4633986165173\\
19.2 -27.4725104864272\\
19.3 -27.4803851625158\\
19.4 -27.487917881677\\
19.5 -27.4950775412633\\
19.6 -27.5011640823176\\
19.7 -27.5055134593527\\
19.8 -27.5079985825674\\
19.9 -27.5084474728915\\
20 -27.5072848145799\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 3.76855682189071\\
0.1 4.63288277278549\\
0.2 5.0474079990485\\
0.3 5.13472157942113\\
0.4 5.03710475867448\\
0.5 4.90238039626409\\
0.6 4.87238458101159\\
0.7 5.07133274909823\\
0.8 5.59246549695875\\
0.9 6.48570955881835\\
1 7.7562388284103\\
1.1 9.36362078453649\\
1.2 11.2231820523185\\
1.3 13.2135683519054\\
1.4 15.1874837575319\\
1.5 16.9866744274854\\
1.6 18.453830910407\\
1.7 19.4476872550379\\
1.8 19.8531687636954\\
1.9 19.5929259620623\\
2 18.6344722955143\\
2.1 16.9956123161087\\
2.2 14.7441393795585\\
2.3 11.9919474727879\\
2.4 8.8859010319232\\
2.5 5.59599110161316\\
2.6 2.29788889585666\\
2.7 -0.839645938640634\\
2.8 -3.66728373722254\\
2.9 -6.06657015228515\\
3 -7.95853049505184\\
3.1 -9.31105553951392\\
3.2 -10.1414566599414\\
3.3 -10.5111198164129\\
3.4 -10.5169051639436\\
3.5 -10.2847269418511\\
3.6 -9.9572160695565\\
3.7 -9.67906075488373\\
3.8 -9.5829629148187\\
3.9 -9.77738837938513\\
4 -10.3351372127495\\
4.1 -11.2815000092292\\
4.2 -12.5958358607931\\
4.3 -14.2128145727146\\
4.4 -16.0272855164279\\
4.5 -17.9025109533051\\
4.6 -19.6814970924824\\
4.7 -21.2024393534309\\
4.8 -22.3099263004999\\
4.9 -22.8708705128384\\
5 -22.7873399468227\\
5.1 -22.0058721254105\\
5.2 -20.5252810224861\\
5.3 -18.3952344145384\\
5.4 -15.7133956541628\\
5.5 -12.6155225421918\\
5.6 -9.26515300770659\\
5.7 -5.83740355806309\\
5.8 -2.50726762715088\\
5.9 0.562826892995165\\
6 3.23739056411654\\
6.1 5.41771482636173\\
6.2 7.05227425889251\\
6.3 8.13851925650815\\
6.4 8.7204939423949\\
6.5 8.88595826442202\\
6.6 8.7558108720831\\
6.7 8.47211077981456\\
6.8 8.18262891576635\\
6.9 8.02582042041685\\
7 8.12237085616025\\
7.1 8.55954316462366\\
7.2 9.38038766382741\\
7.3 10.583004999015\\
7.4 12.1205431257726\\
7.5 13.9031987805137\\
7.6 15.8051933938392\\
7.7 17.6755415675706\\
7.8 19.3516548466346\\
7.9 20.6759608579131\\
8 21.5088303047018\\
8.1 21.7393019655816\\
8.2 21.2955596823833\\
8.3 20.1549057234359\\
8.4 18.3446805431512\\
8.5 15.9413260452236\\
8.6 13.0612093881003\\
8.7 9.85501446948694\\
8.8 6.4939919706927\\
8.9 3.15694526830653\\
9 0.0134340780178818\\
9.1 -2.78810343216154\\
9.2 -5.1343735201056\\
9.3 -6.95578924098915\\
9.4 -8.22998334444815\\
9.5 -8.98206121753039\\
9.6 -9.28051698064025\\
9.7 -9.23200070728769\\
9.8 -8.97163594493369\\
9.9 -8.64668854733461\\
10 -8.40343691414689\\
10.1 -8.37290482062973\\
10.2 -8.65914650612616\\
10.3 -9.32662326751877\\
10.4 -10.3915579142409\\
10.5 -11.8243577416577\\
10.6 -13.5516675720798\\
10.7 -15.4607543774671\\
10.8 -17.4063755575264\\
10.9 -19.2244115863817\\
11 -20.7508961130938\\
11.1 -21.832369598318\\
11.2 -22.3384163832454\\
11.3 -22.1762730537997\\
11.4 -21.2998842381744\\
11.5 -19.7132303642871\\
11.6 -17.4721042421981\\
11.7 -14.6798515218972\\
11.8 -11.4784114596877\\
11.9 -8.03798468635277\\
12 -4.54572348486396\\
12.1 -1.1846047884678\\
12.2 1.88111253468067\\
12.3 4.51737364083103\\
12.4 6.63139339952422\\
12.5 8.17678593738466\\
12.6 9.15755587529508\\
12.7 9.62471410151172\\
12.8 9.67329852196664\\
12.9 9.43096545995383\\
13 9.04686252395899\\
13.1 8.67510717559002\\
13.2 8.4592100477325\\
13.3 8.52150854304258\\
13.4 8.95072281866293\\
13.5 9.79231184304909\\
13.6 11.0409158593532\\
13.7 12.6424298861443\\
13.8 14.4977225353305\\
13.9 16.4734712394304\\
14 18.4107228739399\\
14.1 20.1387325777568\\
14.2 21.4949873665987\\
14.3 22.3348782388507\\
14.4 22.5440166694629\\
14.5 22.0476025346309\\
14.6 20.8201811003831\\
14.7 18.8890800648219\\
14.8 16.334237501187\\
14.9 13.2811338685312\\
15 9.89006448473291\\
15.1 6.34411699815939\\
15.2 2.83215361324538\\
15.3 -0.466014507224786\\
15.4 -3.3920483207699\\
15.5 -5.82518889237865\\
15.6 -7.69051341253226\\
15.7 -8.96462816065677\\
15.8 -9.68008156751677\\
15.9 -9.91514184217968\\
16 -9.78699873545713\\
16.1 -9.44124850469284\\
16.2 -9.03516542438547\\
16.3 -8.72236800414421\\
16.4 -8.63625431187762\\
16.5 -8.87864554977913\\
16.6 -9.5130598788687\\
16.7 -10.5561796652557\\
16.8 -11.9763688248325\\
16.9 -13.6935919172239\\
17 -15.5894863843417\\
17.1 -17.5164221176728\\
17.2 -19.3096462188262\\
17.3 -20.8034559787973\\
17.4 -21.845522995389\\
17.5 -22.3078922417908\\
17.6 -22.0982991967215\\
17.7 -21.1739479783284\\
17.8 -19.5436029943996\\
17.9 -17.2680706349417\\
18 -14.4511230207729\\
18.1 -11.2351618409473\\
18.2 -7.7883265001121\\
18.3 -4.29328417331342\\
18.4 -0.929151908209357\\
18.5 2.14138730929902\\
18.6 4.78652212230668\\
18.7 6.91103569953322\\
18.8 8.46686650268407\\
18.9 9.45403192702728\\
19 9.92250386961214\\
19.1 9.96554781884435\\
19.2 9.71137274726781\\
19.3 9.30746743458671\\
19.4 8.90602654787609\\
19.5 8.65248268979662\\
19.6 8.67091531481662\\
19.7 9.05049049976931\\
19.8 9.83553880246664\\
19.9 11.0219397320987\\
20 12.5555591096769\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.4068230545413\\
0.1 7.4090267688342\\
0.2 6.46252120547105\\
0.3 5.65206223673188\\
0.4 5.02975173649963\\
0.5 4.61309724070473\\
0.6 4.38567312551019\\
0.7 4.29992138013829\\
0.8 4.28252708959167\\
0.9 4.2429638163508\\
1 4.08342315708289\\
1.1 3.70862204042916\\
1.2 3.03576729890812\\
1.3 2.00358366946856\\
1.4 0.579369357646187\\
1.5 -1.23693676465782\\
1.6 -3.41151373123126\\
1.7 -5.87831858960729\\
1.8 -8.54338876918501\\
1.9 -11.2913816219202\\
2 -13.994195575576\\
2.1 -16.5210069685271\\
2.2 -18.7490473924249\\
2.3 -20.573674166914\\
2.4 -21.9167477411436\\
2.5 -22.7328998591698\\
2.6 -23.0123960977823\\
2.7 -22.780660346634\\
2.8 -22.0953710755295\\
2.9 -21.0410030111655\\
3 -19.7213160762659\\
3.1 -18.2500910873701\\
3.2 -16.7405786415524\\
3.3 -15.2953288860717\\
3.4 -13.9979183841627\\
3.5 -12.9061327322845\\
3.6 -12.0469281836528\\
3.7 -11.4144496793607\\
3.8 -10.9711950870423\\
3.9 -10.6519967283093\\
4 -10.3704138436763\\
4.1 -10.0281352578138\\
4.2 -9.52543190831794\\
4.3 -8.77093142877228\\
4.4 -7.69088860060969\\
4.5 -6.23704924730745\\
4.6 -4.39256322756458\\
4.7 -2.17481259576191\\
4.8 0.364471891209067\\
4.9 3.14189515008181\\
5 6.04844959224601\\
5.1 8.95784305505484\\
5.2 11.7369288717808\\
5.3 14.256779654683\\
5.4 16.4032524261142\\
5.5 18.0861131479366\\
5.6 19.2459895188813\\
5.7 19.8583417881002\\
5.8 19.9343585244696\\
5.9 19.5196703027868\\
6 18.6900805215229\\
6.1 17.5447600820486\\
6.2 16.197140641045\\
6.3 14.7643444409935\\
6.4 13.3570226463222\\
6.5 12.0695922892742\\
6.6 10.9718894555571\\
6.7 10.1033827603784\\
6.8 9.470340081861\\
6.9 9.04661809593262\\
7 8.77657884402986\\
7.1 8.58049250523373\\
7.2 8.36339846883424\\
7.3 8.02498997085566\\
7.4 7.4692669004716\\
7.5 6.6141398846947\\
7.6 5.40019286079838\\
7.7 3.79753373563341\\
7.8 1.81007010253951\\
7.9 -0.523659721730613\\
8 -3.13292982127707\\
8.1 -5.91959856139243\\
8.2 -8.76500407580113\\
8.3 -11.5393931286493\\
8.4 -14.1125212863121\\
8.5 -16.3642721689111\\
8.6 -18.193956082543\\
8.7 -19.5281172003525\\
8.8 -20.3264232352831\\
8.9 -20.5846488894028\\
9 -20.33437227504\\
9.1 -19.6396271355101\\
9.2 -18.5908188213211\\
9.3 -17.2960141181817\\
9.4 -15.8711085543521\\
9.5 -14.4296596212228\\
9.6 -13.0732273237789\\
9.7 -11.882679841566\\
9.8 -10.9108127536143\\
9.9 -10.1780230116043\\
10 -9.6712703710477\\
10.1 -9.34591042234437\\
10.2 -9.13028369675161\\
10.3 -8.93292774492226\\
10.4 -8.65252699067716\\
10.5 -8.18829720599319\\
10.6 -7.44956250151752\\
10.7 -6.36478926927338\\
10.8 -4.88964210033866\\
10.9 -3.0130594140268\\
11 -0.759281894426121\\
11.1 1.8132886192067\\
11.2 4.61519623962334\\
11.3 7.53217246266953\\
11.4 10.4341627822984\\
11.5 13.185517132663\\
11.6 15.655756372581\\
11.7 17.7302023035303\\
11.8 19.3190949625717\\
11.9 20.364570375006\\
12 20.8457518245324\\
12.1 20.7801107072532\\
12.2 20.2205828542804\\
12.3 19.2502275481748\\
12.4 17.974428305028\\
12.5 16.5114799339151\\
12.6 14.9821684223767\\
12.7 13.4993992665035\\
12.8 12.1584094938269\\
12.9 11.0284977410284\\
13 10.1472327924675\\
13.1 9.51759987071184\\
13.2 9.10894123945144\\
13.3 8.8604746724734\\
13.4 8.68715617150909\\
13.5 8.4880007247172\\
13.6 8.15654397375909\\
13.7 7.59185459701477\\
13.8 6.70886343369976\\
13.9 5.44699467413364\\
14 3.7766814104602\\
14.1 1.70389915204422\\
14.2 -0.729499705444842\\
14.3 -3.4486035290629\\
14.4 -6.35024589067252\\
14.5 -9.31009709389521\\
14.6 -12.1919077276517\\
14.7 -14.8583469678168\\
14.8 -17.1822722202014\\
14.9 -19.057288806691\\
15 -20.4062282769274\\
15.1 -21.1873135917024\\
15.2 -21.3971607299846\\
15.3 -21.0701771515892\\
15.4 -20.2753935676625\\
15.5 -19.1100953794111\\
15.6 -17.6906472627367\\
15.7 -16.1421244672246\\
15.8 -14.5863689351733\\
15.9 -13.1309169387892\\
16 -11.8601581670287\\
16.1 -10.8279619401336\\
16.2 -10.0534326769023\\
16.3 -9.52024167081736\\
16.4 -9.17948591582999\\
16.5 -8.95570087556174\\
16.6 -8.75441192794451\\
16.7 -8.47139161571222\\
16.8 -8.00305050772873\\
16.9 -7.25716303995137\\
17 -6.16244163296219\\
17.1 -4.67583385396476\\
17.2 -2.78779807235719\\
17.3 -0.524419764789231\\
17.4 2.05389137085628\\
17.5 4.85624976721983\\
17.6 7.76721290733753\\
17.7 10.6558753933508\\
17.8 13.3867529601159\\
17.9 15.8309066417847\\
18 17.8758310724572\\
18.1 19.4339451968751\\
18.2 20.4493876190327\\
18.3 20.9023138964934\\
18.4 20.8099784974729\\
18.5 20.2244421704722\\
18.6 19.22728060575\\
18.7 17.9224304028346\\
18.8 16.4272913941745\\
18.9 14.8625257481766\\
19 13.3415439627056\\
19.1 11.9603821928149\\
19.2 10.7892018387944\\
19.3 9.86644353741104\\
19.4 9.19658501919927\\
19.5 8.75043228847864\\
19.6 8.46806872007931\\
19.7 8.26501408574554\\
19.8 8.04110530124551\\
19.9 7.69075149577323\\
20 7.1138236801688\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 -0.467798419057042\\
0.2 -2.39865070339418\\
0.3 -2.84474286783551\\
0.4 -2.39046824432054\\
0.5 -2.94404484168814\\
0.6 -3.4514925999807\\
0.7 -2.92760323003387\\
0.8 -4.07000503890764\\
0.9 -4.46873087281541\\
1 -4.82962362683316\\
1.1 -4.97396189838065\\
1.2 -5.07884697690241\\
1.3 -5.50702663659888\\
1.4 -5.92723559525138\\
1.5 -5.59365942392535\\
1.6 -5.05808079386194\\
1.7 -4.98235054098427\\
1.8 -5.45236819113365\\
1.9 -4.90666992518752\\
2 -4.1824873329696\\
2.1 -3.49723520881087\\
2.2 -4.088944390007\\
2.3 -3.82897188870976\\
2.4 -3.6392910756092\\
2.5 -4.25910285422977\\
2.6 -4.19115416721137\\
2.7 -4.19862213687849\\
2.8 -3.76969704015944\\
2.9 -5.20356758283175\\
3 -4.66358144598747\\
3.1 -5.43921254140034\\
3.2 -5.42888002992362\\
3.3 -5.60204438436234\\
3.4 -5.8138576680059\\
3.5 -6.80819940995074\\
3.6 -6.82199043540703\\
3.7 -7.36335027425326\\
3.8 -6.49377896466413\\
3.9 -7.48664327960544\\
4 -7.30470947784527\\
4.1 -7.70071546314212\\
4.2 -7.9452924886198\\
4.3 -8.01251363507567\\
4.4 -8.59318654844329\\
4.5 -8.07431749604018\\
4.6 -9.09314036717065\\
4.7 -9.25722309019521\\
4.8 -9.33598593147831\\
4.9 -9.74842523275117\\
5 -10.3782966651069\\
5.1 -10.0704516452092\\
5.2 -9.88630908209243\\
5.3 -11.3635800120526\\
5.4 -10.9589170721177\\
5.5 -11.2165077671733\\
5.6 -11.8496655762741\\
5.7 -11.7132917776759\\
5.8 -11.7561489262413\\
5.9 -12.528720687925\\
6 -11.614598931373\\
6.1 -13.4313275377371\\
6.2 -13.4961026631242\\
6.3 -13.0639109303035\\
6.4 -13.6229165732556\\
6.5 -13.6604910365388\\
6.6 -13.9797390912454\\
6.7 -15.0418550063972\\
6.8 -13.8011516252184\\
6.9 -14.5391391566412\\
7 -14.5363277131397\\
7.1 -15.517673262124\\
7.2 -15.8179098319041\\
7.3 -15.5396603060083\\
7.4 -15.7090537571256\\
7.5 -15.7323278996134\\
7.6 -16.4797131623741\\
7.7 -17.0020006139952\\
7.8 -16.5102236945006\\
7.9 -16.5476487982762\\
8 -17.0061039429752\\
8.1 -17.8869451482128\\
8.2 -16.9283601204243\\
8.3 -17.7922217981382\\
8.4 -18.2537886841756\\
8.5 -18.0903188590634\\
8.6 -18.3004129032129\\
8.7 -17.968645802895\\
8.8 -18.2987371194885\\
8.9 -18.521415146232\\
9 -19.0444585398701\\
9.1 -19.0588134370392\\
9.2 -19.3646137343657\\
9.3 -19.1059048057807\\
9.4 -19.9041195627169\\
9.5 -19.6260985199725\\
9.6 -19.2805187935454\\
9.7 -20.3783489006248\\
9.8 -20.4274249786751\\
9.9 -20.0376018186841\\
10 -20.7858731066476\\
10.1 -20.2321626829327\\
10.2 -20.7298503367968\\
10.3 -20.726318650534\\
10.4 -20.8759033550316\\
10.5 -20.9120660846476\\
10.6 -21.4830743354259\\
10.7 -20.2726950242735\\
10.8 -21.3413940274238\\
10.9 -21.8138388610627\\
11 -21.5618742492164\\
11.1 -21.2466438929668\\
11.2 -22.0475945424484\\
11.3 -21.6484190690989\\
11.4 -22.0337147198911\\
11.5 -22.2142282129854\\
11.6 -22.1404007256624\\
11.7 -22.3127480487457\\
11.8 -22.3454968377114\\
11.9 -22.2753204893173\\
12 -23.1053665044307\\
12.1 -23.2642331553501\\
12.2 -22.6966352809475\\
12.3 -22.8865338737025\\
12.4 -22.9318727160533\\
12.5 -22.9552546884606\\
12.6 -23.1132348796598\\
12.7 -23.2998334729861\\
12.8 -23.2833038517233\\
12.9 -23.3801568976187\\
13 -23.0079347089264\\
13.1 -23.3395065517078\\
13.2 -23.6546220147208\\
13.3 -23.5520742822025\\
13.4 -23.3615307234738\\
13.5 -23.6866350109388\\
13.6 -23.5682441177452\\
13.7 -23.796175801724\\
13.8 -24.0248659024167\\
13.9 -24.1743380476462\\
14 -24.2639619731468\\
14.1 -24.1797395557284\\
14.2 -24.020797299527\\
14.3 -24.236324491035\\
14.4 -23.8833763392775\\
14.5 -24.1275343978978\\
14.6 -24.7914221876286\\
14.7 -24.4141348716061\\
14.8 -24.2700417942883\\
14.9 -24.7710672592835\\
15 -25.2201085556125\\
15.1 -24.6267769098265\\
15.2 -24.1870803199076\\
15.3 -24.6679270793369\\
15.4 -24.6909114238828\\
15.5 -25.5190988568946\\
15.6 -24.8315326509913\\
15.7 -24.2478063928042\\
15.8 -24.8434636826976\\
15.9 -25.3398281871499\\
16 -24.5894398419428\\
16.1 -25.0788662047561\\
16.2 -24.8694263610446\\
16.3 -25.28996033173\\
16.4 -25.0684309876354\\
16.5 -25.3168363673881\\
16.6 -25.5398698844739\\
16.7 -24.9342497132735\\
16.8 -25.9569494825808\\
16.9 -25.2152439920697\\
17 -25.5884791928293\\
17.1 -25.8586473235129\\
17.2 -25.5342456258795\\
17.3 -26.0222203468003\\
17.4 -25.2284392122665\\
17.5 -25.6539455753816\\
17.6 -25.3562345371883\\
17.7 -26.0222822023192\\
17.8 -26.0395101254799\\
17.9 -24.7441294038294\\
18 -25.9240183064355\\
18.1 -26.3774442769094\\
18.2 -25.1374355182834\\
18.3 -25.8160546745733\\
18.4 -26.1596626240862\\
18.5 -26.387393293305\\
18.6 -26.0365291905233\\
18.7 -25.899765690425\\
18.8 -26.2333598057959\\
18.9 -26.4821198034276\\
19 -26.0739969401257\\
19.1 -26.5623359642012\\
19.2 -25.8827487059911\\
19.3 -26.0096532000065\\
19.4 -26.484882707462\\
19.5 -25.8422611603658\\
19.6 -26.2301812314003\\
19.7 -25.8419060666701\\
19.8 -26.5460762884569\\
19.9 -26.5281811320565\\
20 -26.2198583377556\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 -0.729972368134278\\
0.2 -0.938211995070342\\
0.3 -0.150832893264844\\
0.4 0.73816210591532\\
0.5 1.33559054142084\\
0.6 2.13384065054467\\
0.7 3.05394120842153\\
0.8 3.80148811093411\\
0.9 5.19197029384891\\
1 6.90776967313971\\
1.1 8.9367111611957\\
1.2 11.1697921940073\\
1.3 13.5837345837327\\
1.4 16.2636055255677\\
1.5 19.0333453354446\\
1.6 21.3897184104053\\
1.7 23.1577558825876\\
1.8 24.5043166390946\\
1.9 25.5129936387502\\
2 25.6101660254395\\
2.1 24.6919281654743\\
2.2 22.913683007573\\
2.3 20.8926148337882\\
2.4 18.321989482301\\
2.5 15.4367507746101\\
2.6 12.7098219241763\\
2.7 9.94528400998073\\
2.8 7.27928852807223\\
2.9 4.77652484986314\\
3 3.25216886424356\\
3.1 1.87824757496697\\
3.2 1.21850944047431\\
3.3 0.854638237712874\\
3.4 0.789681656217386\\
3.5 0.999745827923668\\
3.6 1.65162474188791\\
3.7 2.17623741623463\\
3.8 2.58164006700476\\
3.9 2.23204082732998\\
4 1.86536436801042\\
4.1 0.92844046466295\\
4.2 -0.294297249361071\\
4.3 -1.8459289939856\\
4.4 -3.6719448102851\\
4.5 -5.49383096071881\\
4.6 -7.55652771342969\\
4.7 -9.01666241025075\\
4.8 -10.1393932074183\\
4.9 -10.8095817493686\\
5 -10.7442622581869\\
5.1 -9.87093264478734\\
5.2 -8.63731681840957\\
5.3 -6.87559356780926\\
5.4 -4.02829771376326\\
5.5 -1.09327221023653\\
5.6 2.12492326539687\\
5.7 5.5613892904092\\
5.8 8.6883193797844\\
5.9 11.5038155229093\\
6 14.0811492569696\\
6.1 15.7346278559532\\
6.2 17.597696094178\\
6.3 18.763759958507\\
6.4 19.11839059567\\
6.5 19.182996040423\\
6.6 18.8454029306443\\
6.7 18.456782160124\\
6.8 18.3332280970071\\
6.9 17.6671181116927\\
7 17.4860340876701\\
7.1 17.6044321673099\\
7.2 18.4919330287538\\
7.3 19.7511094646062\\
7.4 21.0878964038426\\
7.5 22.6229331754555\\
7.6 24.2304998906827\\
7.7 26.0996697649869\\
7.8 27.8636596708019\\
7.9 28.9014274588182\\
8 29.372956893079\\
8.1 29.4260898294915\\
8.2 29.0446520641517\\
8.3 27.4668859853507\\
8.4 25.5865220225405\\
8.5 23.2359580499218\\
8.6 20.2647440190525\\
8.7 16.9504262636402\\
8.8 13.2577478300577\\
8.9 9.67971715611899\\
9 6.36173959503883\\
9.1 3.54603004279074\\
9.2 1.12882696007356\\
9.3 -0.729889195240013\\
9.4 -2.18923768225477\\
9.5 -2.8597270297667\\
9.6 -3.35348583005388\\
9.7 -3.67971572286091\\
9.8 -3.34973791476899\\
9.9 -3.05878033913767\\
10 -3.05848953407531\\
10.1 -3.02791403566863\\
10.2 -3.60494799471347\\
10.3 -4.36785755628212\\
10.4 -5.56424559355408\\
10.5 -7.09565658233803\\
10.6 -8.8936574976137\\
10.7 -10.7469882886459\\
10.8 -13.1906523312369\\
10.9 -15.0043839787243\\
11 -16.3828244772991\\
11.1 -17.5376581240963\\
11.2 -18.2778311023524\\
11.3 -18.0762842967618\\
11.4 -17.4037212558596\\
11.5 -15.8936730123365\\
11.6 -13.7307733874425\\
11.7 -11.1125808666473\\
11.8 -8.07018451148397\\
11.9 -4.84108883532046\\
12 -1.56761734626326\\
12.1 1.95606773503273\\
12.2 5.16580525498546\\
12.3 7.64909396232089\\
12.4 9.67202023536231\\
12.5 11.1164709855925\\
12.6 11.994540719032\\
12.7 12.4272469595842\\
12.8 12.505179669299\\
12.9 12.2625933065055\\
13 11.8571166311192\\
13.1 11.2820022542973\\
13.2 11.0263036431451\\
13.3 11.1602500951676\\
13.4 11.5521742224412\\
13.5 12.2411704809599\\
13.6 13.4331404786446\\
13.7 14.8970358232218\\
13.8 16.707685728559\\
13.9 18.7201904022771\\
14 20.7300084429684\\
14.1 22.5259272736406\\
14.2 23.852170691472\\
14.3 24.5620253172345\\
14.4 24.6756754956408\\
14.5 23.8917315815655\\
14.6 22.5192567088941\\
14.7 20.708828661109\\
14.8 18.0583427079447\\
14.9 14.8783452939483\\
15 11.635762670072\\
15.1 8.38700367108435\\
15.2 4.82206186695184\\
15.3 1.27390531432444\\
15.4 -1.68508513542748\\
15.5 -4.08338438427879\\
15.6 -5.59465747346192\\
15.7 -6.93463887521084\\
15.8 -7.97129769337635\\
15.9 -8.2065139714041\\
16 -7.92480548191584\\
16.1 -7.77460987955929\\
16.2 -7.36807796714253\\
16.3 -7.1497878438665\\
16.4 -7.00781964760461\\
16.5 -7.32099635631766\\
16.6 -7.92466988833476\\
16.7 -8.92779750205301\\
16.8 -10.5623739224217\\
16.9 -12.0941365677707\\
17 -14.1501652567448\\
17.1 -16.0378833943\\
17.2 -17.7009907103436\\
17.3 -19.189737196876\\
17.4 -20.0733081350514\\
17.5 -20.7452916869947\\
17.6 -20.580037745414\\
17.7 -19.8002052465255\\
17.8 -17.9928925308596\\
17.9 -15.6611027323229\\
18 -13.3401820759991\\
18.1 -10.0221132418112\\
18.2 -6.39099306725494\\
18.3 -3.2971684318309\\
18.4 -0.00293718994603434\\
18.5 3.17016731068152\\
18.6 5.9762902044073\\
18.7 8.06523044887685\\
18.8 9.53832070162705\\
18.9 10.620705664051\\
19 11.2568246922991\\
19.1 11.3047560243567\\
19.2 11.2286315217499\\
19.3 10.6742018878794\\
19.4 10.2226072178691\\
19.5 10.0809276570797\\
19.6 9.90575744059559\\
19.7 10.2134651080062\\
19.8 10.7773347386006\\
19.9 12.0718447397411\\
20 13.653648352172\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 1.79358319433153\\
0.2 9.48741356465934\\
0.3 11.1708667478066\\
0.4 9.16495784068533\\
0.5 11.2053635064728\\
0.6 13.0864419589864\\
0.7 10.8297805991338\\
0.8 15.3036378857822\\
0.9 16.7593756881858\\
1 17.9528626225631\\
1.1 18.0912832153493\\
1.2 17.8164556256657\\
1.3 18.5291659153331\\
1.4 18.8355804348307\\
1.5 15.6890666046167\\
1.6 11.3181957823795\\
1.7 8.45132178852938\\
1.8 7.51361099530632\\
1.9 2.2854564392061\\
2 -3.75657090161228\\
2.1 -9.59405547632656\\
2.2 -10.0814311976351\\
2.3 -13.6855097970385\\
2.4 -16.6248885122933\\
2.5 -15.856512044337\\
2.6 -17.3987530195078\\
2.7 -18.1955041223808\\
2.8 -20.3398142532527\\
2.9 -14.6121711975124\\
3 -16.5891334312904\\
3.1 -13.1352221060111\\
3.2 -12.805149353627\\
3.3 -11.8037886481349\\
3.4 -10.7827878322113\\
3.5 -6.79186644012375\\
3.6 -6.98157665999896\\
3.7 -5.28802968325028\\
3.8 -9.50046506643558\\
3.9 -6.34450887950019\\
4 -7.95766481884041\\
4.1 -7.19833313742764\\
4.2 -6.90372936197379\\
4.3 -7.0961222291029\\
4.4 -4.90517292529854\\
4.5 -6.78064339073025\\
4.6 -2.05765586468886\\
4.7 -0.387441766275737\\
4.8 1.25523161939463\\
4.9 4.48734643932271\\
5 8.73444555381666\\
5.1 9.19924842021374\\
5.2 10.033640883561\\
5.3 17.3422824145139\\
5.4 16.7121731381326\\
5.5 18.2778601837903\\
5.6 20.8492983217702\\
5.7 19.7865054291959\\
5.8 18.9198391147195\\
5.9 20.5278020868774\\
6 14.9319037769107\\
6.1 20.0516136198936\\
6.2 17.9390135008287\\
6.3 13.7141356985134\\
6.4 13.5057462978013\\
6.5 11.3289527032206\\
6.6 10.4921291935464\\
6.7 12.9080657897977\\
6.8 6.27825201774566\\
6.9 7.8387455143076\\
7 6.60817862784738\\
7.1 9.44749892191022\\
7.2 9.53635951452177\\
7.3 7.15780896765469\\
7.4 6.3686242597404\\
7.5 4.71442097083771\\
7.6 5.64953492745654\\
7.7 5.30755085883063\\
7.8 0.47834154682488\\
7.9 -2.5678679365051\\
8 -4.15253536730122\\
8.1 -4.16777385375159\\
8.2 -11.6497537474486\\
8.3 -11.7007194003994\\
8.4 -13.1282650968514\\
8.5 -16.7477807327753\\
8.6 -18.4425825828234\\
8.7 -21.8223448357112\\
8.8 -21.9838301919525\\
8.9 -22.0113542240497\\
9 -20.3003146243932\\
9.1 -20.1823435310191\\
9.2 -18.5309132314929\\
9.3 -18.9093544081507\\
9.4 -14.8926281782973\\
9.5 -15.1963788438938\\
9.6 -15.8621974587324\\
9.7 -10.8440610204806\\
9.8 -10.2423748655469\\
9.9 -11.6487288957864\\
10 -8.67492192093109\\
10.1 -11.1086595553166\\
10.2 -9.3933725016367\\
10.3 -9.68991599262625\\
10.4 -9.27337459092307\\
10.5 -9.11841831953975\\
10.6 -6.52860493013888\\
10.7 -10.7844393544505\\
10.8 -5.46081950688318\\
10.9 -2.10854383698087\\
11 -1.30901726189146\\
11.1 -0.463474279463271\\
11.2 5.11821456979884\\
11.3 5.98925563560907\\
11.4 10.0124231681476\\
11.5 13.0761724479046\\
11.6 14.8432881702864\\
11.7 17.2204124250217\\
11.8 18.5722217139163\\
11.9 18.9903531633209\\
12 22.500807872337\\
12.1 22.7723545658011\\
12.2 19.6101207424105\\
12.3 19.0916149718714\\
12.4 17.6985216986888\\
12.5 16.0389896210708\\
12.6 14.8674896859504\\
12.7 13.866529071298\\
12.8 12.1853452654685\\
12.9 11.1672910790216\\
13 8.50780119811977\\
13.1 8.94512770939561\\
13.2 9.54787717812203\\
13.3 8.62062389655523\\
13.4 7.40083601647799\\
13.5 8.23703650616293\\
13.6 7.1692371471988\\
13.7 7.27734810232218\\
13.8 7.0787267499395\\
13.9 6.18255891756277\\
14 4.63666276777716\\
14.1 1.98385733654738\\
14.2 -1.33337539428023\\
14.3 -3.41793278292308\\
14.4 -7.9692415437784\\
14.5 -10.1617195921308\\
14.6 -10.5518200093928\\
14.7 -14.9095642304168\\
14.8 -17.9839209189595\\
14.9 -17.9952139287169\\
15 -17.6892349576419\\
15.1 -21.0404083740843\\
15.2 -23.2248033044934\\
15.3 -21.1476632044584\\
15.4 -20.4259831679912\\
15.5 -16.0863893346864\\
15.6 -17.6206751801751\\
15.7 -18.6300177368108\\
15.8 -14.859277824204\\
15.9 -11.5702452981809\\
16 -13.5057025805912\\
16.1 -10.6873722179571\\
16.2 -10.9376172862184\\
16.3 -8.88954478815913\\
16.4 -9.61935823486635\\
16.5 -8.57428070643753\\
16.6 -7.65206814014683\\
16.7 -9.99835846018119\\
16.8 -5.57854658542788\\
16.9 -7.96691560500325\\
17 -5.51076014866262\\
17.1 -3.06889223861746\\
17.2 -2.63013063923842\\
17.3 1.44737966721895\\
17.4 0.661670002013775\\
17.5 5.01317908771081\\
17.6 6.57311688784186\\
17.7 12.0088428270778\\
17.8 14.6738111892318\\
17.9 11.7330566259815\\
18 18.3822896454535\\
18.1 21.6463551487687\\
18.2 17.5163256518527\\
18.3 20.5598686351908\\
18.4 21.7525446668724\\
18.5 21.9933496104498\\
18.6 19.4816440206767\\
18.7 17.5184858041074\\
18.8 17.2639889652423\\
18.9 16.6011984315754\\
19 13.3242672395173\\
19.1 13.7952716327019\\
19.2 9.76088319990677\\
19.3 9.21658758686943\\
19.4 10.3362642220145\\
19.5 7.16163405710891\\
19.6 8.29603104133853\\
19.7 6.3995103898492\\
19.8 8.9055350680091\\
19.9 8.38445641333482\\
20 6.45479991936009\\
};
\end{axis}
\end{tikzpicture}%
